Solving the incompressible surface Navier-Stokes equation by surface finite elements

We consider a numerical approach for the incompressible surface Navier-Stokes equation on surfaces with arbitrary genus $g(\mathcal{S})$. The approach is based on a reformulation of the equation in Cartesian coordinates of the embedding $\mathbb{R}^3$, penalization of the normal component, a Chorin projection method and discretization in space by surface finite elements for each component. The approach thus requires only standard ingredients which most finite element implementations can offer. We compare computational results with discrete exterior calculus (DEC) simulations on a torus and demonstrate the interplay of the flow field with the topology by showing realizations of the Poincar\'e-Hopf theorem on $n$-tori.

==> assemblyTest_timeVsDOFs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
% width=4.939in,
% height=4.006in,
width=0.8\textwidth,
height=0.6\textwidth,
% at={(1.024in,0.565in)},
at={(0,0)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=80,
xtick={20,40,60,80},
xlabel={$\mbox{number of DOFs (in thousands)}$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=20,
ytick={0,5,10,15,20},
ylabel={$\mbox{time }t\mbox{ (in s)}$},
axis background/.style={fill=white},
x label style={font=\footnotesize,at={(axis description cs:0.5,0.05)}},
y label style={font=\footnotesize,at={(axis description cs:0.1,0.5)}},
yticklabel style = {font=\footnotesize},
xticklabel style = {font=\footnotesize},
% legend style={at={(0.181,0.788)},anchor=south west,legend cell align=left,align=left,draw=black}
legend style={font=\footnotesize,at={(0.02,0.98)},anchor=north west,legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
73.734	17.92\\
36.87	8.81776\\
18.438	4.36873\\
9.222	2.19954\\
4.614	1.12339\\
2.31	0.543686\\
1.158	0.270554\\
0.582	0.138096\\
0.294	0.0697403\\
0.15	0.0342855\\
0.078	0.0230002\\
0.042	0.0091605\\
0.024	0.0049905\\
};
\addlegendentry{$\mbox{rot}_{\mathcal{S}}\mbox{rot}_{\mathcal{S}} \widehat{\mathbf{v}}$};

\addplot [color=red,dashed,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
73.734	0.326541\\
36.87	0.156677\\
18.438	0.0690535\\
9.222	0.0316153\\
4.614	0.0155631\\
2.31	0.00843\\
1.158	0.0049032\\
0.582	0.00247\\
0.294	0.0013735\\
0.15	0.0011907\\
0.078	0.0006026\\
0.042	0.000622\\
0.024	0.00048\\
};
\addlegendentry{$\mbox{grad}_{\mathcal{S}}\mbox{div}_{\mathcal{S}} \widehat{\mathbf{w}}$};

\end{axis}
\end{tikzpicture}%

==> h1SemiNorm.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
% width=5.106in,
% height=4.027in,
width=0.7\textwidth,
height=0.5\textwidth,
% at={(0.856in,0.544in)},
at={(0,0)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=90,
xtick={ 0, 30, 60, 90},
xlabel={$t$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=1,
ymax=2.4,
ytick={  0, 0.4, 0.8, 1.2, 1.6,   2, 2.4},
ylabel={$|\widehat{\mathbf{v}}^\star|_{H^1}$},
x label style={font=\footnotesize,at={(axis description cs:0.5,0.0)}},
y label style={font=\footnotesize,at={(axis description cs:0.0,0.5)}},
yticklabel style = {font=\footnotesize},
xticklabel style = {font=\footnotesize},
axis background/.style={fill=white},
legend style={font=\footnotesize,at={(0.98,0.98)},anchor=north east,legend cell align=left,align=left,draw=black}
]
\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	2\\
};
\addlegendentry{$1\mbox{-torus}$};

\addplot [color=green,dashed,line width=1.0pt]
  table[row sep=crcr]{%
0	2\\
};
\addlegendentry{$2\mbox{-torus}$};

\addplot [color=blue,dashdotted,line width=1.0pt]
  table[row sep=crcr]{%
0	2\\
};
\addlegendentry{$3\mbox{-torus}$};

\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.1	2.14489\\
0.2	2.1352\\
0.3	2.12699\\
0.4	2.11982\\
0.5	2.11343\\
0.6	2.10761\\
0.7	2.10219\\
0.8	2.09705\\
0.9	2.09208\\
1	2.08719\\
1.1	2.0823\\
1.2	2.07737\\
1.3	2.07234\\
1.4	2.06718\\
1.5	2.06186\\
1.6	2.05636\\
1.7	2.05066\\
1.8	2.04476\\
1.9	2.03865\\
2	2.03232\\
2.1	2.02577\\
2.2	2.01902\\
2.3	2.01205\\
2.4	2.00488\\
2.5	1.99751\\
2.6	1.98995\\
2.7	1.98221\\
2.8	1.9743\\
2.9	1.96621\\
3	1.95797\\
3.1	1.94958\\
3.2	1.94105\\
3.3	1.93239\\
3.4	1.9236\\
3.5	1.91469\\
3.6	1.90568\\
3.7	1.89656\\
3.8	1.88735\\
3.9	1.87804\\
4	1.86866\\
4.1	1.85919\\
4.2	1.84966\\
4.3	1.84006\\
4.4	1.8304\\
4.5	1.82069\\
4.6	1.81092\\
4.7	1.80111\\
4.8	1.79126\\
4.9	1.78138\\
5	1.77146\\
5.1	1.76151\\
5.2	1.75154\\
5.3	1.74156\\
5.4	1.73156\\
5.5	1.72154\\
5.6	1.71153\\
5.7	1.70151\\
5.8	1.69149\\
5.9	1.68148\\
6	1.67148\\
6.1	1.66149\\
6.2	1.65152\\
6.3	1.64157\\
6.4	1.63165\\
6.5	1.62177\\
6.6	1.61191\\
6.7	1.6021\\
6.8	1.59232\\
6.9	1.58259\\
7	1.57292\\
7.1	1.5633\\
7.2	1.55373\\
7.3	1.54423\\
7.4	1.53479\\
7.5	1.52542\\
7.6	1.51612\\
7.7	1.5069\\
7.8	1.49776\\
7.9	1.48869\\
8	1.47972\\
8.1	1.47083\\
8.2	1.46203\\
8.3	1.45333\\
8.4	1.44472\\
8.5	1.43621\\
8.6	1.4278\\
8.7	1.41949\\
8.8	1.41129\\
8.9	1.40319\\
9	1.39521\\
9.1	1.38733\\
9.2	1.37957\\
9.3	1.37192\\
9.4	1.36438\\
9.5	1.35696\\
9.6	1.34965\\
9.7	1.34246\\
9.8	1.33539\\
9.9	1.32844\\
10	1.3216\\
10.1	1.31489\\
10.2	1.30829\\
10.3	1.30181\\
10.4	1.29545\\
10.5	1.28921\\
10.6	1.28309\\
10.7	1.27708\\
10.8	1.2712\\
10.9	1.26543\\
11	1.25977\\
11.1	1.25423\\
11.2	1.24881\\
11.3	1.2435\\
11.4	1.2383\\
11.5	1.23321\\
11.6	1.22824\\
11.7	1.22337\\
11.8	1.21862\\
11.9	1.21396\\
12	1.20942\\
12.1	1.20498\\
12.2	1.20064\\
12.3	1.1964\\
12.4	1.19226\\
12.5	1.18823\\
12.6	1.18428\\
12.7	1.18044\\
12.8	1.17668\\
12.9	1.17302\\
13	1.16945\\
13.1	1.16597\\
13.2	1.16258\\
13.3	1.15927\\
13.4	1.15605\\
13.5	1.15291\\
13.6	1.14985\\
13.7	1.14687\\
13.8	1.14397\\
13.9	1.14114\\
14	1.13839\\
14.1	1.13571\\
14.2	1.1331\\
14.3	1.13056\\
14.4	1.12809\\
14.5	1.12569\\
14.6	1.12336\\
14.7	1.12108\\
14.8	1.11887\\
14.9	1.11672\\
15	1.11463\\
15.1	1.1126\\
15.2	1.11063\\
15.3	1.10871\\
15.4	1.10684\\
15.5	1.10503\\
15.6	1.10327\\
15.7	1.10155\\
15.8	1.09989\\
15.9	1.09827\\
16	1.09671\\
16.1	1.09518\\
16.2	1.0937\\
16.3	1.09226\\
16.4	1.09087\\
16.5	1.08951\\
16.6	1.0882\\
16.7	1.08692\\
16.8	1.08568\\
16.9	1.08448\\
17	1.08331\\
17.1	1.08218\\
17.2	1.08108\\
17.3	1.08001\\
17.4	1.07898\\
17.5	1.07797\\
17.6	1.077\\
17.7	1.07605\\
17.8	1.07514\\
17.9	1.07425\\
18	1.07338\\
18.1	1.07255\\
18.2	1.07174\\
18.3	1.07095\\
18.4	1.07018\\
18.5	1.06944\\
18.6	1.06873\\
18.7	1.06803\\
18.8	1.06736\\
18.9	1.0667\\
19	1.06607\\
19.1	1.06545\\
19.2	1.06486\\
19.3	1.06428\\
19.4	1.06372\\
19.5	1.06318\\
19.6	1.06265\\
19.7	1.06214\\
19.8	1.06165\\
19.9	1.06117\\
20	1.0607\\
20.1	1.06025\\
20.2	1.05982\\
20.3	1.05939\\
20.4	1.05898\\
20.5	1.05859\\
20.6	1.0582\\
20.7	1.05783\\
20.8	1.05747\\
20.9	1.05712\\
21	1.05678\\
21.1	1.05645\\
21.2	1.05613\\
21.3	1.05583\\
21.4	1.05553\\
21.5	1.05524\\
21.6	1.05496\\
21.7	1.05469\\
21.8	1.05442\\
21.9	1.05417\\
22	1.05392\\
22.1	1.05368\\
22.2	1.05345\\
22.3	1.05323\\
22.4	1.05301\\
22.5	1.0528\\
22.6	1.05259\\
22.7	1.0524\\
22.8	1.0522\\
22.9	1.05202\\
23	1.05184\\
23.1	1.05167\\
23.2	1.0515\\
23.3	1.05133\\
23.4	1.05118\\
23.5	1.05102\\
23.6	1.05087\\
23.7	1.05073\\
23.8	1.05059\\
23.9	1.05046\\
24	1.05033\\
24.1	1.0502\\
24.2	1.05008\\
24.3	1.04996\\
24.4	1.04985\\
24.5	1.04973\\
24.6	1.04963\\
24.7	1.04952\\
24.8	1.04942\\
24.9	1.04932\\
25	1.04923\\
25.1	1.04914\\
25.2	1.04905\\
25.3	1.04896\\
25.4	1.04888\\
25.5	1.0488\\
25.6	1.04872\\
25.7	1.04865\\
25.8	1.04857\\
25.9	1.0485\\
26	1.04843\\
26.1	1.04837\\
26.2	1.0483\\
26.3	1.04824\\
26.4	1.04818\\
26.5	1.04812\\
26.6	1.04806\\
26.7	1.04801\\
26.8	1.04796\\
26.9	1.0479\\
27	1.04785\\
27.1	1.04781\\
27.2	1.04776\\
27.3	1.04771\\
27.4	1.04767\\
27.5	1.04763\\
27.6	1.04759\\
27.7	1.04755\\
27.8	1.04751\\
27.9	1.04747\\
28	1.04744\\
28.1	1.0474\\
28.2	1.04737\\
28.3	1.04733\\
28.4	1.0473\\
28.5	1.04727\\
28.6	1.04724\\
28.7	1.04721\\
28.8	1.04719\\
28.9	1.04716\\
29	1.04713\\
29.1	1.04711\\
29.2	1.04708\\
29.3	1.04706\\
29.4	1.04704\\
29.5	1.04701\\
29.6	1.04699\\
29.7	1.04697\\
29.8	1.04695\\
29.9	1.04693\\
30	1.04691\\
30.1	1.04689\\
30.2	1.04688\\
30.3	1.04686\\
30.4	1.04684\\
30.5	1.04683\\
30.6	1.04681\\
30.7	1.0468\\
30.8	1.04678\\
30.9	1.04677\\
31	1.04675\\
31.1	1.04674\\
31.2	1.04673\\
31.3	1.04672\\
31.4	1.0467\\
31.5	1.04669\\
31.6	1.04668\\
31.7	1.04667\\
31.8	1.04666\\
31.9	1.04665\\
32	1.04664\\
32.1	1.04663\\
32.2	1.04662\\
32.3	1.04661\\
32.4	1.0466\\
32.5	1.04659\\
32.6	1.04659\\
32.7	1.04658\\
32.8	1.04657\\
32.9	1.04656\\
33	1.04655\\
33.1	1.04655\\
33.2	1.04654\\
33.3	1.04653\\
33.4	1.04653\\
33.5	1.04652\\
33.6	1.04652\\
33.7	1.04651\\
33.8	1.0465\\
33.9	1.0465\\
34	1.04649\\
34.1	1.04649\\
34.2	1.04648\\
34.3	1.04648\\
34.4	1.04647\\
34.5	1.04647\\
34.6	1.04647\\
34.7	1.04646\\
34.8	1.04646\\
34.9	1.04645\\
35	1.04645\\
35.1	1.04645\\
35.2	1.04644\\
35.3	1.04644\\
35.4	1.04644\\
35.5	1.04643\\
35.6	1.04643\\
35.7	1.04643\\
35.8	1.04642\\
35.9	1.04642\\
36	1.04642\\
36.1	1.04642\\
36.2	1.04641\\
36.3	1.04641\\
36.4	1.04641\\
36.5	1.04641\\
36.6	1.0464\\
36.7	1.0464\\
36.8	1.0464\\
36.9	1.0464\\
37	1.0464\\
37.1	1.04639\\
37.2	1.04639\\
37.3	1.04639\\
37.4	1.04639\\
37.5	1.04639\\
37.6	1.04638\\
37.7	1.04638\\
37.8	1.04638\\
37.9	1.04638\\
38	1.04638\\
38.1	1.04638\\
38.2	1.04638\\
38.3	1.04637\\
38.4	1.04637\\
38.5	1.04637\\
38.6	1.04637\\
38.7	1.04637\\
38.8	1.04637\\
38.9	1.04637\\
39	1.04637\\
39.1	1.04637\\
39.2	1.04636\\
39.3	1.04636\\
39.4	1.04636\\
39.5	1.04636\\
39.6	1.04636\\
39.7	1.04636\\
39.8	1.04636\\
39.9	1.04636\\
40	1.04636\\
40.1	1.04636\\
40.2	1.04636\\
40.3	1.04636\\
40.4	1.04636\\
40.5	1.04635\\
40.6	1.04635\\
40.7	1.04635\\
40.8	1.04635\\
40.9	1.04635\\
41	1.04635\\
41.1	1.04635\\
41.2	1.04635\\
41.3	1.04635\\
41.4	1.04635\\
41.5	1.04635\\
41.6	1.04635\\
41.7	1.04635\\
41.8	1.04635\\
41.9	1.04635\\
42	1.04635\\
42.1	1.04635\\
42.2	1.04635\\
42.3	1.04635\\
42.4	1.04635\\
42.5	1.04635\\
42.6	1.04634\\
42.7	1.04634\\
42.8	1.04634\\
42.9	1.04634\\
43	1.04634\\
43.1	1.04634\\
43.2	1.04634\\
43.3	1.04634\\
43.4	1.04634\\
43.5	1.04634\\
43.6	1.04634\\
43.7	1.04634\\
43.8	1.04634\\
43.9	1.04634\\
44	1.04634\\
44.1	1.04634\\
44.2	1.04634\\
44.3	1.04634\\
44.4	1.04634\\
44.5	1.04634\\
44.6	1.04634\\
44.7	1.04634\\
44.8	1.04634\\
44.9	1.04634\\
45	1.04634\\
45.1	1.04634\\
45.2	1.04634\\
45.3	1.04634\\
45.4	1.04634\\
45.5	1.04634\\
45.6	1.04634\\
45.7	1.04634\\
45.8	1.04634\\
45.9	1.04634\\
46	1.04634\\
46.1	1.04634\\
46.2	1.04634\\
46.3	1.04634\\
46.4	1.04634\\
46.5	1.04634\\
46.6	1.04634\\
46.7	1.04634\\
46.8	1.04634\\
46.9	1.04634\\
47	1.04634\\
47.1	1.04634\\
47.2	1.04634\\
47.3	1.04634\\
47.4	1.04634\\
47.5	1.04634\\
47.6	1.04634\\
47.7	1.04634\\
47.8	1.04634\\
47.9	1.04634\\
48	1.04634\\
48.1	1.04634\\
48.2	1.04634\\
48.3	1.04634\\
48.4	1.04634\\
48.5	1.04634\\
48.6	1.04634\\
48.7	1.04634\\
48.8	1.04634\\
48.9	1.04634\\
49	1.04634\\
49.1	1.04634\\
49.2	1.04634\\
49.3	1.04634\\
49.4	1.04634\\
49.5	1.04634\\
49.6	1.04634\\
49.7	1.04634\\
49.8	1.04634\\
49.9	1.04634\\
50	1.04634\\
50.1	1.04634\\
50.2	1.04634\\
50.3	1.04634\\
50.4	1.04634\\
50.5	1.04634\\
50.6	1.04634\\
50.7	1.04634\\
50.8	1.04633\\
50.9	1.04633\\
51	1.04633\\
51.1	1.04633\\
51.2	1.04633\\
51.3	1.04633\\
51.4	1.04633\\
51.5	1.04633\\
51.6	1.04633\\
51.7	1.04633\\
51.8	1.04633\\
51.9	1.04633\\
52	1.04633\\
52.1	1.04633\\
52.2	1.04633\\
52.3	1.04633\\
52.4	1.04633\\
52.5	1.04633\\
52.6	1.04633\\
52.7	1.04633\\
52.8	1.04633\\
52.9	1.04633\\
53	1.04633\\
53.1	1.04633\\
53.2	1.04633\\
53.3	1.04633\\
53.4	1.04633\\
53.5	1.04633\\
53.6	1.04633\\
53.7	1.04633\\
53.8	1.04633\\
53.9	1.04633\\
54	1.04633\\
54.1	1.04633\\
54.2	1.04633\\
54.3	1.04633\\
54.4	1.04633\\
54.5	1.04633\\
54.6	1.04633\\
54.7	1.04633\\
54.8	1.04633\\
54.9	1.04633\\
55	1.04633\\
55.1	1.04633\\
55.2	1.04633\\
55.3	1.04633\\
55.4	1.04633\\
55.5	1.04633\\
55.6	1.04633\\
55.7	1.04633\\
55.8	1.04633\\
55.9	1.04633\\
56	1.04633\\
56.1	1.04633\\
56.2	1.04633\\
56.3	1.04633\\
56.4	1.04633\\
56.5	1.04633\\
56.6	1.04633\\
56.7	1.04633\\
56.8	1.04633\\
56.9	1.04633\\
57	1.04633\\
57.1	1.04633\\
57.2	1.04633\\
57.3	1.04633\\
57.4	1.04633\\
57.5	1.04633\\
57.6	1.04633\\
57.7	1.04633\\
57.8	1.04633\\
57.9	1.04633\\
58	1.04633\\
58.1	1.04633\\
58.2	1.04633\\
58.3	1.04633\\
58.4	1.04633\\
58.5	1.04633\\
58.6	1.04633\\
58.7	1.04633\\
58.8	1.04633\\
58.9	1.04633\\
59	1.04633\\
59.1	1.04633\\
59.2	1.04633\\
59.3	1.04633\\
59.4	1.04633\\
59.5	1.04633\\
59.6	1.04633\\
59.7	1.04633\\
59.8	1.04633\\
59.9	1.04633\\
60	1.04633\\
60.1	1.04633\\
60.2	1.04633\\
60.3	1.04633\\
60.4	1.04633\\
60.5	1.04633\\
60.6	1.04633\\
60.7	1.04633\\
60.8	1.04633\\
60.9	1.04633\\
61	1.04633\\
61.1	1.04633\\
61.2	1.04633\\
61.3	1.04633\\
61.4	1.04633\\
61.5	1.04633\\
61.6	1.04633\\
61.7	1.04633\\
61.8	1.04633\\
61.9	1.04633\\
62	1.04633\\
62.1	1.04633\\
62.2	1.04633\\
62.3	1.04633\\
62.4	1.04633\\
62.5	1.04633\\
62.6	1.04633\\
62.7	1.04633\\
62.8	1.04633\\
62.9	1.04633\\
63	1.04633\\
63.1	1.04633\\
63.2	1.04633\\
63.3	1.04633\\
63.4	1.04633\\
63.5	1.04633\\
63.6	1.04633\\
63.7	1.04633\\
63.8	1.04633\\
63.9	1.04633\\
64	1.04633\\
64.1	1.04633\\
64.2	1.04633\\
64.3	1.04633\\
64.4	1.04633\\
64.5	1.04633\\
64.6	1.04633\\
64.7	1.04633\\
64.8	1.04633\\
64.9	1.04633\\
65	1.04633\\
65.1	1.04633\\
65.2	1.04633\\
65.3	1.04633\\
65.4	1.04633\\
65.5	1.04633\\
65.6	1.04633\\
65.7	1.04633\\
65.8	1.04633\\
65.9	1.04633\\
66	1.04633\\
66.1	1.04633\\
66.2	1.04633\\
66.3	1.04633\\
66.4	1.04633\\
66.5	1.04633\\
66.6	1.04633\\
66.7	1.04633\\
66.8	1.04633\\
66.9	1.04633\\
67	1.04633\\
67.1	1.04633\\
67.2	1.04633\\
67.3	1.04633\\
67.4	1.04633\\
67.5	1.04633\\
67.6	1.04633\\
67.7	1.04633\\
67.8	1.04633\\
67.9	1.04633\\
68	1.04633\\
68.1	1.04633\\
68.2	1.04633\\
68.3	1.04633\\
68.4	1.04633\\
68.5	1.04633\\
68.6	1.04633\\
68.7	1.04633\\
68.8	1.04633\\
68.9	1.04633\\
69	1.04633\\
69.1	1.04633\\
69.2	1.04633\\
69.3	1.04633\\
69.4	1.04633\\
69.5	1.04633\\
69.6	1.04633\\
69.7	1.04633\\
69.8	1.04633\\
69.9	1.04633\\
70	1.04633\\
70.1	1.04633\\
70.2	1.04633\\
70.3	1.04633\\
70.4	1.04633\\
70.5	1.04633\\
70.6	1.04633\\
70.7	1.04633\\
70.8	1.04633\\
70.9	1.04633\\
71	1.04633\\
71.1	1.04633\\
71.2	1.04633\\
71.3	1.04633\\
71.4	1.04633\\
71.5	1.04633\\
71.6	1.04633\\
71.7	1.04633\\
71.8	1.04633\\
71.9	1.04633\\
72	1.04633\\
72.1	1.04633\\
72.2	1.04633\\
72.3	1.04633\\
72.4	1.04633\\
72.5	1.04633\\
72.6	1.04633\\
72.7	1.04633\\
72.8	1.04633\\
72.9	1.04633\\
73	1.04633\\
73.1	1.04633\\
73.2	1.04633\\
73.3	1.04633\\
73.4	1.04633\\
73.5	1.04633\\
73.6	1.04633\\
73.7	1.04633\\
73.8	1.04633\\
73.9	1.04633\\
74	1.04633\\
74.1	1.04633\\
74.2	1.04633\\
74.3	1.04633\\
74.4	1.04633\\
74.5	1.04633\\
74.6	1.04633\\
74.7	1.04633\\
74.8	1.04633\\
74.9	1.04633\\
75	1.04633\\
75.1	1.04633\\
75.2	1.04633\\
75.3	1.04633\\
75.4	1.04633\\
75.5	1.04633\\
75.6	1.04633\\
75.7	1.04633\\
75.8	1.04633\\
75.9	1.04633\\
76	1.04633\\
76.1	1.04633\\
76.2	1.04633\\
76.3	1.04633\\
76.4	1.04633\\
76.5	1.04633\\
76.6	1.04633\\
76.7	1.04633\\
76.8	1.04633\\
76.9	1.04633\\
77	1.04633\\
77.1	1.04633\\
77.2	1.04633\\
77.3	1.04633\\
77.4	1.04633\\
77.5	1.04633\\
77.6	1.04633\\
77.7	1.04633\\
77.8	1.04633\\
77.9	1.04633\\
78	1.04633\\
78.1	1.04633\\
78.2	1.04633\\
78.3	1.04633\\
78.4	1.04633\\
78.5	1.04633\\
78.6	1.04633\\
78.7	1.04633\\
78.8	1.04633\\
78.9	1.04633\\
79	1.04633\\
79.1	1.04633\\
79.2	1.04633\\
79.3	1.04633\\
79.4	1.04633\\
79.5	1.04633\\
79.6	1.04633\\
79.7	1.04633\\
79.8	1.04633\\
79.9	1.04633\\
80	1.04633\\
80.1	1.04633\\
80.2	1.04633\\
80.3	1.04633\\
80.4	1.04633\\
80.5	1.04633\\
80.6	1.04633\\
80.7	1.04633\\
80.8	1.04633\\
80.9	1.04633\\
81	1.04633\\
81.1	1.04633\\
81.2	1.04633\\
81.3	1.04633\\
81.4	1.04633\\
81.5	1.04633\\
81.6	1.04633\\
81.7	1.04633\\
81.8	1.04633\\
81.9	1.04633\\
82	1.04633\\
82.1	1.04633\\
82.2	1.04633\\
82.3	1.04633\\
82.4	1.04633\\
82.5	1.04633\\
82.6	1.04633\\
82.7	1.04633\\
82.8	1.04633\\
82.9	1.04633\\
83	1.04633\\
83.1	1.04633\\
83.2	1.04633\\
83.3	1.04633\\
83.4	1.04633\\
83.5	1.04633\\
83.6	1.04633\\
83.7	1.04633\\
83.8	1.04633\\
83.9	1.04633\\
84	1.04633\\
84.1	1.04633\\
84.2	1.04633\\
84.3	1.04633\\
84.4	1.04633\\
84.5	1.04633\\
84.6	1.04633\\
84.7	1.04633\\
84.8	1.04633\\
84.9	1.04633\\
85	1.04633\\
85.1	1.04633\\
85.2	1.04633\\
85.3	1.04633\\
85.4	1.04633\\
85.5	1.04633\\
85.6	1.04633\\
85.7	1.04633\\
85.8	1.04633\\
85.9	1.04633\\
86	1.04633\\
86.1	1.04633\\
86.2	1.04633\\
86.3	1.04633\\
86.4	1.04633\\
86.5	1.04633\\
86.6	1.04633\\
86.7	1.04633\\
86.8	1.04633\\
86.9	1.04633\\
87	1.04633\\
87.1	1.04633\\
87.2	1.04633\\
87.3	1.04633\\
87.4	1.04633\\
87.5	1.04633\\
87.6	1.04633\\
87.7	1.04633\\
87.8	1.04633\\
87.9	1.04633\\
88	1.04633\\
88.1	1.04633\\
88.2	1.04633\\
88.3	1.04633\\
88.4	1.04633\\
88.5	1.04633\\
88.6	1.04633\\
88.7	1.04633\\
88.8	1.04633\\
88.9	1.04633\\
89	1.04633\\
89.1	1.04633\\
89.2	1.04633\\
89.3	1.04633\\
89.4	1.04633\\
89.5	1.04633\\
89.6	1.04633\\
89.7	1.04633\\
89.8	1.04633\\
89.9	1.04633\\
90	1.04633\\
90.1	1.04633\\
90.2	1.04633\\
90.3	1.04633\\
90.4	1.04633\\
90.5	1.04633\\
90.6	1.04633\\
90.7	1.04633\\
90.8	1.04633\\
90.9	1.04633\\
91	1.04633\\
91.1	1.04633\\
91.2	1.04633\\
91.3	1.04633\\
91.4	1.04633\\
91.5	1.04633\\
91.6	1.04633\\
91.7	1.04633\\
91.8	1.04633\\
91.9	1.04633\\
92	1.04633\\
92.1	1.04633\\
92.2	1.04633\\
92.3	1.04633\\
92.4	1.04633\\
92.5	1.04633\\
92.6	1.04633\\
92.7	1.04633\\
92.8	1.04633\\
92.9	1.04633\\
93	1.04633\\
93.1	1.04633\\
93.2	1.04633\\
93.3	1.04633\\
93.4	1.04633\\
93.5	1.04633\\
93.6	1.04633\\
93.7	1.04633\\
93.8	1.04633\\
93.9	1.04633\\
94	1.04633\\
94.1	1.04633\\
94.2	1.04633\\
94.3	1.04633\\
94.4	1.04633\\
94.5	1.04633\\
94.6	1.04633\\
94.7	1.04633\\
94.8	1.04633\\
94.9	1.04633\\
95	1.04633\\
95.1	1.04633\\
95.2	1.04633\\
95.3	1.04633\\
95.4	1.04633\\
95.5	1.04633\\
95.6	1.04633\\
95.7	1.04633\\
95.8	1.04633\\
95.9	1.04633\\
96	1.04633\\
96.1	1.04633\\
96.2	1.04633\\
96.3	1.04633\\
96.4	1.04633\\
96.5	1.04633\\
96.6	1.04633\\
96.7	1.04633\\
96.8	1.04633\\
96.9	1.04633\\
97	1.04633\\
97.1	1.04633\\
97.2	1.04633\\
97.3	1.04633\\
97.4	1.04633\\
97.5	1.04633\\
97.6	1.04633\\
97.7	1.04633\\
97.8	1.04633\\
97.9	1.04633\\
98	1.04633\\
98.1	1.04633\\
98.2	1.04633\\
98.3	1.04633\\
98.4	1.04633\\
98.5	1.04633\\
98.6	1.04633\\
98.7	1.04633\\
98.8	1.04633\\
98.9	1.04633\\
99	1.04633\\
99.1	1.04633\\
99.2	1.04633\\
99.3	1.04633\\
99.4	1.04633\\
99.5	1.04633\\
99.6	1.04633\\
99.7	1.04633\\
99.8	1.04633\\
99.9	1.04633\\
100	1.04633\\
};
\addplot [color=red,mark size=2.5pt,only marks,mark=*,mark options={solid,fill=red},forget plot]
  table[row sep=crcr]{%
32.6	1.04659\\
};
\addplot [color=green,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.1	2.06561\\
0.2	2.05221\\
0.3	2.04179\\
0.4	2.03327\\
0.5	2.02629\\
0.6	2.02061\\
0.7	2.01605\\
0.8	2.01245\\
0.9	2.00966\\
1	2.00756\\
1.1	2.00605\\
1.2	2.00501\\
1.3	2.00437\\
1.4	2.00403\\
1.5	2.00394\\
1.6	2.00404\\
1.7	2.00428\\
1.8	2.00461\\
1.9	2.005\\
2	2.00541\\
2.1	2.00584\\
2.2	2.00625\\
2.3	2.00663\\
2.4	2.00698\\
2.5	2.00727\\
2.6	2.00751\\
2.7	2.00769\\
2.8	2.00781\\
2.9	2.00786\\
3	2.00785\\
3.1	2.00778\\
3.2	2.00765\\
3.3	2.00746\\
3.4	2.00721\\
3.5	2.00691\\
3.6	2.00656\\
3.7	2.00617\\
3.8	2.00573\\
3.9	2.00525\\
4	2.00473\\
4.1	2.00417\\
4.2	2.00358\\
4.3	2.00296\\
4.4	2.0023\\
4.5	2.00162\\
4.6	2.00091\\
4.7	2.00018\\
4.8	1.99943\\
4.9	1.99865\\
5	1.99786\\
5.1	1.99704\\
5.2	1.9962\\
5.3	1.99533\\
5.4	1.99445\\
5.5	1.99356\\
5.6	1.99264\\
5.7	1.9917\\
5.8	1.99074\\
5.9	1.98977\\
6	1.98877\\
6.1	1.98776\\
6.2	1.98672\\
6.3	1.98567\\
6.4	1.98459\\
6.5	1.9835\\
6.6	1.98239\\
6.7	1.98125\\
6.8	1.9801\\
6.9	1.97893\\
7	1.97773\\
7.1	1.97651\\
7.2	1.97528\\
7.3	1.97402\\
7.4	1.97274\\
7.5	1.97145\\
7.6	1.97013\\
7.7	1.96879\\
7.8	1.96743\\
7.9	1.96605\\
8	1.96465\\
8.1	1.96323\\
8.2	1.96179\\
8.3	1.96033\\
8.4	1.95885\\
8.5	1.95735\\
8.6	1.95584\\
8.7	1.9543\\
8.8	1.95275\\
8.9	1.95117\\
9	1.94958\\
9.1	1.94797\\
9.2	1.94634\\
9.3	1.9447\\
9.4	1.94304\\
9.5	1.94136\\
9.6	1.93967\\
9.7	1.93796\\
9.8	1.93623\\
9.9	1.93449\\
10	1.93273\\
10.1	1.93095\\
10.2	1.92916\\
10.3	1.92736\\
10.4	1.92554\\
10.5	1.92371\\
10.6	1.92186\\
10.7	1.92\\
10.8	1.91812\\
10.9	1.91623\\
11	1.91433\\
11.1	1.91241\\
11.2	1.91048\\
11.3	1.90854\\
11.4	1.90659\\
11.5	1.90462\\
11.6	1.90264\\
11.7	1.90065\\
11.8	1.89865\\
11.9	1.89663\\
12	1.8946\\
12.1	1.89257\\
12.2	1.89051\\
12.3	1.88845\\
12.4	1.88638\\
12.5	1.88429\\
12.6	1.88219\\
12.7	1.88009\\
12.8	1.87797\\
12.9	1.87584\\
13	1.8737\\
13.1	1.87155\\
13.2	1.86939\\
13.3	1.86721\\
13.4	1.86503\\
13.5	1.86283\\
13.6	1.86063\\
13.7	1.85841\\
13.8	1.85619\\
13.9	1.85395\\
14	1.8517\\
14.1	1.84944\\
14.2	1.84526\\
14.3	1.84484\\
14.4	1.84255\\
14.5	1.84025\\
14.6	1.83794\\
14.7	1.83563\\
14.8	1.8333\\
14.9	1.83096\\
15	1.82861\\
15.1	1.82624\\
15.2	1.82387\\
15.3	1.82149\\
15.4	1.8191\\
15.5	1.81669\\
15.6	1.81428\\
15.7	1.81186\\
15.8	1.80943\\
15.9	1.80698\\
16	1.80452\\
16.1	1.80206\\
16.2	1.79958\\
16.3	1.7971\\
16.4	1.79461\\
16.5	1.7921\\
16.6	1.78957\\
16.7	1.78706\\
16.8	1.78453\\
16.9	1.78198\\
17	1.77943\\
17.1	1.77687\\
17.2	1.77429\\
17.3	1.77171\\
17.4	1.76911\\
17.5	1.76651\\
17.6	1.7639\\
17.7	1.76128\\
17.8	1.75865\\
17.9	1.75601\\
18	1.75336\\
18.1	1.7507\\
18.2	1.74804\\
18.3	1.74536\\
18.4	1.74267\\
18.5	1.73998\\
18.6	1.73728\\
18.7	1.73457\\
18.8	1.73185\\
18.9	1.72912\\
19	1.72639\\
19.1	1.72364\\
19.2	1.72089\\
19.3	1.71813\\
19.4	1.71537\\
19.5	1.71259\\
19.6	1.7098\\
19.7	1.70702\\
19.8	1.70423\\
19.9	1.70143\\
20	1.69862\\
20.1	1.6958\\
20.2	1.69298\\
20.3	1.69015\\
20.4	1.68732\\
20.5	1.68448\\
20.6	1.68164\\
20.7	1.67879\\
20.8	1.67593\\
20.9	1.67307\\
21	1.67021\\
21.1	1.66734\\
21.2	1.66446\\
21.3	1.66159\\
21.4	1.65871\\
21.5	1.65582\\
21.6	1.65293\\
21.7	1.65004\\
21.8	1.64714\\
21.9	1.64425\\
22	1.64135\\
22.1	1.63845\\
22.2	1.63554\\
22.3	1.63264\\
22.4	1.62973\\
22.5	1.62682\\
22.6	1.62392\\
22.7	1.62101\\
22.8	1.6181\\
22.9	1.61519\\
23	1.61228\\
23.1	1.60937\\
23.2	1.60646\\
23.3	1.60355\\
23.4	1.60065\\
23.5	1.59774\\
23.6	1.59484\\
23.7	1.59194\\
23.8	1.58904\\
23.9	1.58615\\
24	1.58326\\
24.1	1.58037\\
24.2	1.57748\\
24.3	1.5746\\
24.4	1.57172\\
24.5	1.56885\\
24.6	1.56598\\
24.7	1.56312\\
24.8	1.56026\\
24.9	1.55741\\
25	1.55456\\
25.1	1.55172\\
25.2	1.54888\\
25.3	1.54605\\
25.4	1.54323\\
25.5	1.54042\\
25.6	1.53761\\
25.7	1.53481\\
25.8	1.53202\\
25.9	1.52924\\
26	1.52646\\
26.1	1.5237\\
26.2	1.52094\\
26.3	1.51819\\
26.4	1.51545\\
26.5	1.51272\\
26.6	1.51\\
26.7	1.50729\\
26.8	1.5046\\
26.9	1.50191\\
27	1.49923\\
27.1	1.49657\\
27.2	1.49391\\
27.3	1.49127\\
27.4	1.48864\\
27.5	1.48602\\
27.6	1.48341\\
27.7	1.48082\\
27.8	1.47823\\
27.9	1.47566\\
28	1.47311\\
28.1	1.47056\\
28.2	1.46803\\
28.3	1.46552\\
28.4	1.46301\\
28.5	1.46052\\
28.6	1.45805\\
28.7	1.45559\\
28.8	1.45314\\
28.9	1.45071\\
29	1.44829\\
29.1	1.44589\\
29.2	1.4435\\
29.3	1.44113\\
29.4	1.43877\\
29.5	1.43643\\
29.6	1.4341\\
29.7	1.43179\\
29.8	1.4295\\
29.9	1.42722\\
30	1.42495\\
30.1	1.4227\\
30.2	1.42047\\
30.3	1.41825\\
30.4	1.41605\\
30.5	1.41387\\
30.6	1.4117\\
30.7	1.40955\\
30.8	1.40742\\
30.9	1.4053\\
31	1.4032\\
31.1	1.40111\\
31.2	1.39904\\
31.3	1.39699\\
31.4	1.39496\\
31.5	1.39294\\
31.6	1.39094\\
31.7	1.38895\\
31.8	1.38698\\
31.9	1.38503\\
32	1.3831\\
32.1	1.38118\\
32.2	1.37928\\
32.3	1.3774\\
32.4	1.37553\\
32.5	1.37368\\
32.6	1.37185\\
32.7	1.37003\\
32.8	1.36824\\
32.9	1.36645\\
33	1.36469\\
33.1	1.36294\\
33.2	1.36121\\
33.3	1.35949\\
33.4	1.35779\\
33.5	1.35611\\
33.6	1.35444\\
33.7	1.3528\\
33.8	1.35116\\
33.9	1.34955\\
34	1.34795\\
34.1	1.34636\\
34.2	1.3448\\
34.3	1.34324\\
34.4	1.34171\\
34.5	1.34019\\
34.6	1.33869\\
34.7	1.3372\\
34.8	1.33573\\
34.9	1.33427\\
35	1.33283\\
35.1	1.33141\\
35.2	1.33\\
35.3	1.32861\\
35.4	1.32723\\
35.5	1.32587\\
35.6	1.32452\\
35.7	1.32319\\
35.8	1.32187\\
35.9	1.32056\\
36	1.31928\\
36.1	1.318\\
36.2	1.31674\\
36.3	1.3155\\
36.4	1.31427\\
36.5	1.31305\\
36.6	1.31185\\
36.7	1.31067\\
36.8	1.30949\\
36.9	1.30833\\
37	1.30719\\
37.1	1.30605\\
37.2	1.30494\\
37.3	1.30383\\
37.4	1.30274\\
37.5	1.30166\\
37.6	1.3006\\
37.7	1.29954\\
37.8	1.2985\\
37.9	1.29748\\
38	1.29646\\
38.1	1.29546\\
38.2	1.29447\\
38.3	1.2935\\
38.4	1.29253\\
38.5	1.29158\\
38.6	1.29064\\
38.7	1.28971\\
38.8	1.28879\\
38.9	1.28789\\
39	1.28699\\
39.1	1.28611\\
39.2	1.28524\\
39.3	1.28438\\
39.4	1.28353\\
39.5	1.28269\\
39.6	1.28187\\
39.7	1.28105\\
39.8	1.28025\\
39.9	1.27945\\
40	1.27867\\
40.1	1.27789\\
40.2	1.27713\\
40.3	1.27638\\
40.4	1.27563\\
40.5	1.2749\\
40.6	1.27417\\
40.7	1.27346\\
40.8	1.27275\\
40.9	1.27206\\
41	1.27137\\
41.1	1.2707\\
41.2	1.27003\\
41.3	1.26937\\
41.4	1.26872\\
41.5	1.26808\\
41.6	1.26745\\
41.7	1.26682\\
41.8	1.26621\\
41.9	1.2656\\
42	1.265\\
42.1	1.26441\\
42.2	1.26383\\
42.3	1.26326\\
42.4	1.26269\\
42.5	1.26213\\
42.6	1.26158\\
42.7	1.26104\\
42.8	1.26051\\
42.9	1.25998\\
43	1.25946\\
43.1	1.25895\\
43.2	1.25844\\
43.3	1.25794\\
43.4	1.25745\\
43.5	1.25697\\
43.6	1.25649\\
43.7	1.25602\\
43.8	1.25555\\
43.9	1.25509\\
44	1.25464\\
44.1	1.2542\\
44.2	1.25376\\
44.3	1.25333\\
44.4	1.2529\\
44.5	1.25248\\
44.6	1.25207\\
44.7	1.25166\\
44.8	1.25126\\
44.9	1.25086\\
45	1.25047\\
45.1	1.25009\\
45.2	1.24971\\
45.3	1.24933\\
45.4	1.24896\\
45.5	1.2486\\
45.6	1.24824\\
45.7	1.24789\\
45.8	1.24754\\
45.9	1.2472\\
46	1.24686\\
46.1	1.24653\\
46.2	1.2462\\
46.3	1.24588\\
46.4	1.24556\\
46.5	1.24525\\
46.6	1.24494\\
46.7	1.24463\\
46.8	1.24433\\
46.9	1.24404\\
47	1.24374\\
47.1	1.24346\\
47.2	1.24317\\
47.3	1.2429\\
47.4	1.24262\\
47.5	1.24235\\
47.6	1.24208\\
47.7	1.24182\\
47.8	1.24156\\
47.9	1.24131\\
48	1.24106\\
48.1	1.24081\\
48.2	1.24057\\
48.3	1.24033\\
48.4	1.24009\\
48.5	1.23986\\
48.6	1.23963\\
48.7	1.2394\\
48.8	1.23918\\
48.9	1.23896\\
49	1.23874\\
49.1	1.23853\\
49.2	1.23832\\
49.3	1.23811\\
49.4	1.23791\\
49.5	1.23771\\
49.6	1.23751\\
49.7	1.23732\\
49.8	1.23713\\
49.9	1.23694\\
50	1.23675\\
50.1	1.23657\\
50.2	1.23639\\
50.3	1.23621\\
50.4	1.23604\\
50.5	1.23586\\
50.6	1.23569\\
50.7	1.23553\\
50.8	1.23536\\
50.9	1.2352\\
51	1.23504\\
51.1	1.23488\\
51.2	1.23473\\
51.3	1.23458\\
51.4	1.23442\\
51.5	1.23428\\
51.6	1.23413\\
51.7	1.23399\\
51.8	1.23385\\
51.9	1.23371\\
52	1.23357\\
52.1	1.23344\\
52.2	1.2333\\
52.3	1.23317\\
52.4	1.23304\\
52.5	1.23292\\
52.6	1.23279\\
52.7	1.23267\\
52.8	1.23255\\
52.9	1.23243\\
53	1.23231\\
53.1	1.23219\\
53.2	1.23208\\
53.3	1.23197\\
53.4	1.23185\\
53.5	1.23175\\
53.6	1.23164\\
53.7	1.23153\\
53.8	1.23143\\
53.9	1.23133\\
54	1.23123\\
54.1	1.23113\\
54.2	1.23103\\
54.3	1.23094\\
54.4	1.23084\\
54.5	1.23075\\
54.6	1.23065\\
54.7	1.23056\\
54.8	1.23047\\
54.9	1.23039\\
55	1.2303\\
55.1	1.23022\\
55.2	1.23013\\
55.3	1.23005\\
55.4	1.22997\\
55.5	1.22989\\
55.6	1.22981\\
55.7	1.22973\\
55.8	1.22965\\
55.9	1.22958\\
56	1.22951\\
56.1	1.22943\\
56.2	1.22936\\
56.3	1.22929\\
56.4	1.22922\\
56.5	1.22915\\
56.6	1.22908\\
56.7	1.22902\\
56.8	1.22895\\
56.9	1.22889\\
57	1.22883\\
57.1	1.22876\\
57.2	1.2287\\
57.3	1.22864\\
57.4	1.22858\\
57.5	1.22852\\
57.6	1.22847\\
57.7	1.22841\\
57.8	1.22835\\
57.9	1.2283\\
58	1.22824\\
58.1	1.22819\\
58.2	1.22814\\
58.3	1.22808\\
58.4	1.22803\\
58.5	1.22798\\
58.6	1.22793\\
58.7	1.22789\\
58.8	1.22784\\
58.9	1.22779\\
59	1.22774\\
59.1	1.2277\\
59.2	1.22765\\
59.3	1.22761\\
59.4	1.22756\\
59.5	1.22752\\
59.6	1.22748\\
59.7	1.22744\\
59.8	1.2274\\
59.9	1.22736\\
60	1.22732\\
60.1	1.22728\\
60.2	1.22724\\
60.3	1.2272\\
60.4	1.22716\\
60.5	1.22713\\
60.6	1.22709\\
60.7	1.22706\\
60.8	1.22702\\
60.9	1.22699\\
61	1.22695\\
61.1	1.22691\\
61.2	1.22689\\
61.3	1.22685\\
61.4	1.22682\\
61.5	1.22679\\
61.6	1.22676\\
61.7	1.22673\\
61.8	1.2267\\
61.9	1.22667\\
62	1.22664\\
62.1	1.22661\\
62.2	1.22658\\
62.3	1.22655\\
62.4	1.22653\\
62.5	1.2265\\
62.6	1.22647\\
62.7	1.22645\\
62.8	1.22642\\
62.9	1.2264\\
63	1.22637\\
63.1	1.22635\\
63.2	1.22632\\
63.3	1.2263\\
63.4	1.22628\\
63.5	1.22625\\
63.6	1.22623\\
63.7	1.22621\\
63.8	1.22619\\
63.9	1.22616\\
64	1.22614\\
64.1	1.22612\\
64.2	1.2261\\
64.3	1.22608\\
64.4	1.22606\\
64.5	1.22604\\
64.6	1.22602\\
64.7	1.226\\
64.8	1.22598\\
64.9	1.22597\\
65	1.22595\\
65.1	1.22593\\
65.2	1.22591\\
65.3	1.2259\\
65.4	1.22588\\
65.5	1.22586\\
65.6	1.22584\\
65.7	1.22583\\
65.8	1.22581\\
65.9	1.2258\\
66	1.22578\\
66.1	1.22576\\
66.2	1.22575\\
66.3	1.22573\\
66.4	1.22572\\
66.5	1.22571\\
66.6	1.22569\\
66.7	1.22568\\
66.8	1.22566\\
66.9	1.22565\\
67	1.22564\\
67.1	1.22563\\
67.2	1.22561\\
67.3	1.22559\\
67.4	1.22559\\
67.5	1.22557\\
67.6	1.22556\\
67.7	1.22554\\
67.8	1.22554\\
67.9	1.22553\\
68	1.22552\\
68.1	1.2255\\
68.2	1.22549\\
68.3	1.22548\\
68.4	1.22547\\
68.5	1.22546\\
68.6	1.22545\\
68.7	1.22544\\
68.8	1.22543\\
68.9	1.22542\\
69	1.22541\\
69.1	1.2254\\
69.2	1.22539\\
69.3	1.22538\\
69.4	1.22537\\
69.5	1.22536\\
69.6	1.22535\\
69.7	1.22535\\
69.8	1.22533\\
69.9	1.22533\\
70	1.22532\\
70.1	1.22531\\
70.2	1.22531\\
70.3	1.22529\\
70.4	1.22529\\
70.5	1.22528\\
70.6	1.22527\\
70.7	1.22527\\
70.8	1.22526\\
70.9	1.22525\\
71	1.22525\\
71.1	1.22524\\
71.2	1.22523\\
71.3	1.22522\\
71.4	1.22522\\
71.5	1.22521\\
71.6	1.2252\\
71.7	1.22519\\
71.8	1.22519\\
71.9	1.22518\\
72	1.22518\\
72.1	1.22517\\
72.2	1.22516\\
72.3	1.22516\\
72.4	1.22515\\
72.5	1.22515\\
72.6	1.22515\\
72.7	1.22514\\
72.8	1.22514\\
72.9	1.22512\\
73	1.22512\\
73.1	1.22511\\
73.2	1.22511\\
73.3	1.22511\\
73.4	1.2251\\
73.5	1.2251\\
73.6	1.22509\\
73.7	1.22509\\
73.8	1.22508\\
73.9	1.22508\\
74	1.22508\\
74.1	1.22507\\
74.2	1.22507\\
74.3	1.22506\\
74.4	1.22506\\
74.5	1.22505\\
74.6	1.22505\\
74.7	1.22504\\
74.8	1.22504\\
74.9	1.22504\\
75	1.22503\\
75.1	1.22503\\
75.2	1.22503\\
75.3	1.22502\\
75.4	1.22502\\
75.5	1.22502\\
75.6	1.22501\\
75.7	1.22501\\
75.8	1.225\\
75.9	1.22501\\
76	1.22499\\
76.1	1.225\\
76.2	1.22498\\
76.3	1.22499\\
76.4	1.22499\\
76.5	1.22499\\
76.6	1.22498\\
76.7	1.22498\\
76.8	1.22498\\
76.9	1.22497\\
77	1.22496\\
77.1	1.22497\\
77.2	1.22495\\
77.3	1.22496\\
77.4	1.22496\\
77.5	1.22495\\
77.6	1.22496\\
77.7	1.22494\\
77.8	1.22495\\
77.9	1.22494\\
78	1.22494\\
78.1	1.22494\\
78.2	1.22494\\
78.3	1.22494\\
78.4	1.22494\\
78.5	1.22493\\
78.6	1.22493\\
78.7	1.22493\\
78.8	1.22492\\
78.9	1.22493\\
79	1.22492\\
79.1	1.22492\\
79.2	1.22491\\
79.3	1.22491\\
79.4	1.22491\\
79.5	1.22491\\
79.6	1.22491\\
79.7	1.22491\\
79.8	1.2249\\
79.9	1.2249\\
80	1.2249\\
80.1	1.22489\\
80.2	1.2249\\
80.3	1.2249\\
80.4	1.22489\\
80.5	1.22489\\
80.6	1.22489\\
80.7	1.22489\\
80.8	1.22489\\
80.9	1.22488\\
81	1.22489\\
81.1	1.22488\\
81.2	1.22488\\
81.3	1.22488\\
81.4	1.22488\\
81.5	1.22488\\
81.6	1.22488\\
81.7	1.22487\\
81.8	1.22487\\
81.9	1.22488\\
82	1.22487\\
82.1	1.22488\\
82.2	1.22487\\
82.3	1.22487\\
82.4	1.22486\\
82.5	1.22487\\
82.6	1.22486\\
82.7	1.22485\\
82.8	1.22486\\
82.9	1.22485\\
83	1.22486\\
83.1	1.22486\\
83.2	1.22485\\
83.3	1.22486\\
83.4	1.22485\\
83.5	1.22486\\
83.6	1.22485\\
83.7	1.22486\\
83.8	1.22485\\
83.9	1.22485\\
84	1.22484\\
84.1	1.22485\\
84.2	1.22485\\
84.3	1.22484\\
84.4	1.22484\\
84.5	1.22484\\
84.6	1.22484\\
84.7	1.22484\\
84.8	1.22484\\
84.9	1.22484\\
85	1.22483\\
85.1	1.22484\\
85.2	1.22484\\
85.3	1.22484\\
85.4	1.22483\\
85.5	1.22483\\
85.6	1.22483\\
85.7	1.22483\\
85.8	1.22483\\
85.9	1.22483\\
86	1.22483\\
86.1	1.22483\\
86.2	1.22483\\
86.3	1.22484\\
86.4	1.22483\\
86.5	1.22483\\
86.6	1.22482\\
86.7	1.22483\\
86.8	1.22482\\
86.9	1.22483\\
87	1.22482\\
87.1	1.22482\\
87.2	1.22483\\
87.3	1.22481\\
87.4	1.22482\\
87.5	1.22482\\
87.6	1.22482\\
87.7	1.22482\\
87.8	1.22481\\
87.9	1.22481\\
88	1.22482\\
88.1	1.22482\\
88.2	1.22481\\
88.3	1.22482\\
88.4	1.22482\\
88.5	1.22481\\
88.6	1.22481\\
88.7	1.22481\\
88.8	1.22482\\
88.9	1.22482\\
89	1.22482\\
89.1	1.22482\\
89.2	1.22481\\
89.3	1.22481\\
89.4	1.22481\\
89.5	1.22482\\
89.6	1.22481\\
89.7	1.22481\\
89.8	1.22482\\
89.9	1.22481\\
90	1.22481\\
90.1	1.22481\\
90.2	1.22481\\
90.3	1.22481\\
90.4	1.22481\\
90.5	1.22481\\
90.6	1.22481\\
90.7	1.2248\\
90.8	1.2248\\
90.9	1.22481\\
91	1.22481\\
91.1	1.22481\\
91.2	1.2248\\
91.3	1.2248\\
91.4	1.2248\\
91.5	1.2248\\
91.6	1.2248\\
91.7	1.2248\\
91.8	1.2248\\
91.9	1.2248\\
92	1.22481\\
92.1	1.2248\\
92.2	1.22481\\
92.3	1.2248\\
92.4	1.2248\\
92.5	1.2248\\
92.6	1.2248\\
92.7	1.22481\\
92.8	1.2248\\
92.9	1.22481\\
93	1.2248\\
93.1	1.2248\\
93.2	1.2248\\
93.3	1.2248\\
93.4	1.2248\\
93.5	1.2248\\
93.6	1.2248\\
93.7	1.2248\\
93.8	1.2248\\
93.9	1.2248\\
94	1.22479\\
94.1	1.2248\\
94.2	1.2248\\
94.3	1.2248\\
94.4	1.22479\\
94.5	1.22479\\
94.6	1.22479\\
94.7	1.2248\\
94.8	1.22478\\
94.9	1.2248\\
95	1.2248\\
95.1	1.22479\\
95.2	1.22479\\
95.3	1.22479\\
95.4	1.22479\\
95.5	1.22479\\
95.6	1.22479\\
95.7	1.22478\\
95.8	1.22479\\
95.9	1.22478\\
96	1.22479\\
96.1	1.2248\\
96.2	1.2248\\
96.3	1.22478\\
96.4	1.22479\\
96.5	1.22479\\
96.6	1.22479\\
96.7	1.22478\\
96.8	1.22479\\
96.9	1.22479\\
97	1.22478\\
97.1	1.22479\\
97.2	1.22479\\
97.3	1.22479\\
97.4	1.22479\\
97.5	1.22479\\
97.6	1.22479\\
97.7	1.22477\\
97.8	1.22479\\
97.9	1.22479\\
98	1.22479\\
98.1	1.2248\\
98.2	1.22479\\
98.3	1.22479\\
98.4	1.2248\\
98.5	1.2248\\
98.6	1.22477\\
98.7	1.22479\\
98.8	1.22479\\
98.9	1.22478\\
99	1.22479\\
99.1	1.22479\\
99.2	1.2248\\
99.3	1.22477\\
99.4	1.2248\\
99.5	1.22479\\
99.6	1.22479\\
99.7	1.22479\\
99.8	1.22479\\
99.9	1.22479\\
100	1.22479\\
};
\addplot [color=green,mark size=2.5pt,only marks,mark=*,mark options={solid,fill=green},forget plot]
  table[row sep=crcr]{%
67.4	1.22559\\
};
\addplot [color=blue,dashdotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.1	2.06003\\
0.2	2.04291\\
0.3	2.02934\\
0.4	2.01741\\
0.5	2.0067\\
0.6	1.99697\\
0.7	1.9878\\
0.8	1.98113\\
0.9	1.97397\\
1	1.96604\\
1.1	1.95987\\
1.2	1.95413\\
1.3	1.94883\\
1.4	1.94426\\
1.5	1.93972\\
1.6	1.93556\\
1.7	1.9317\\
1.8	1.92807\\
1.9	1.92465\\
2	1.92141\\
2.1	1.9183\\
2.2	1.91536\\
2.3	1.91252\\
2.4	1.90978\\
2.5	1.90714\\
2.6	1.90458\\
2.7	1.9021\\
2.8	1.89968\\
2.9	1.89733\\
3	1.89505\\
3.1	1.89282\\
3.2	1.89065\\
3.3	1.88853\\
3.4	1.88647\\
3.5	1.88447\\
3.6	1.8825\\
3.7	1.8806\\
3.8	1.87875\\
3.9	1.87694\\
4	1.87518\\
4.1	1.87347\\
4.2	1.87181\\
4.3	1.8702\\
4.4	1.86862\\
4.5	1.8671\\
4.6	1.86561\\
4.7	1.86416\\
4.8	1.86275\\
4.9	1.86139\\
5	1.8601\\
5.1	1.85878\\
5.2	1.85749\\
5.3	1.85625\\
5.4	1.85504\\
5.5	1.85387\\
5.6	1.85273\\
5.7	1.85161\\
5.8	1.85051\\
5.9	1.84944\\
6	1.84838\\
6.1	1.84735\\
6.2	1.84634\\
6.3	1.84535\\
6.4	1.84438\\
6.5	1.84318\\
6.6	1.84216\\
6.7	1.84194\\
6.8	1.84051\\
6.9	1.83979\\
7	1.83883\\
7.1	1.83803\\
7.2	1.83682\\
7.3	1.83632\\
7.4	1.83543\\
7.5	1.83456\\
7.6	1.83374\\
7.7	1.83285\\
7.8	1.83204\\
7.9	1.83123\\
8	1.83042\\
8.1	1.82961\\
8.2	1.82879\\
8.3	1.82799\\
8.4	1.82718\\
8.5	1.82638\\
8.6	1.82557\\
8.7	1.82479\\
8.8	1.82397\\
8.9	1.82318\\
9	1.82238\\
9.1	1.82158\\
9.2	1.82079\\
9.3	1.81998\\
9.4	1.81919\\
9.5	1.81838\\
9.6	1.81758\\
9.7	1.81676\\
9.8	1.81596\\
9.9	1.81517\\
10	1.81433\\
10.1	1.81351\\
10.2	1.8127\\
10.3	1.81186\\
10.4	1.81104\\
10.5	1.81017\\
10.6	1.8094\\
10.7	1.80842\\
10.8	1.8077\\
10.9	1.8068\\
11	1.80596\\
11.1	1.8051\\
11.2	1.80422\\
11.3	1.80334\\
11.4	1.80242\\
11.5	1.80162\\
11.6	1.80058\\
11.7	1.79981\\
11.8	1.79889\\
11.9	1.79797\\
12	1.79706\\
12.1	1.79613\\
12.2	1.7952\\
12.3	1.79425\\
12.4	1.7933\\
12.5	1.79233\\
12.6	1.79141\\
12.7	1.79039\\
12.8	1.78948\\
12.9	1.78845\\
13	1.78746\\
13.1	1.78646\\
13.2	1.78545\\
13.3	1.78443\\
13.4	1.78339\\
13.5	1.78235\\
13.6	1.78132\\
13.7	1.78026\\
13.8	1.7792\\
13.9	1.77843\\
14	1.77665\\
14.1	1.77578\\
14.2	1.77489\\
14.3	1.77373\\
14.4	1.77267\\
14.5	1.77152\\
14.6	1.77038\\
14.7	1.76924\\
14.8	1.76806\\
14.9	1.76697\\
15	1.76574\\
15.1	1.7643\\
15.2	1.76321\\
15.3	1.76226\\
15.4	1.76094\\
15.5	1.75983\\
15.6	1.75852\\
15.7	1.7573\\
15.8	1.75605\\
15.9	1.75479\\
16	1.7532\\
16.1	1.75228\\
16.2	1.75077\\
16.3	1.74974\\
16.4	1.74832\\
16.5	1.74714\\
16.6	1.74576\\
16.7	1.74444\\
16.8	1.74311\\
16.9	1.74176\\
17	1.74042\\
17.1	1.73905\\
17.2	1.73769\\
17.3	1.7363\\
17.4	1.73492\\
17.5	1.73352\\
17.6	1.73212\\
17.7	1.73071\\
17.8	1.72929\\
17.9	1.72787\\
18	1.72644\\
18.1	1.72499\\
18.2	1.72355\\
18.3	1.72209\\
18.4	1.72062\\
18.5	1.71915\\
18.6	1.71768\\
18.7	1.71619\\
18.8	1.7147\\
18.9	1.7132\\
19	1.7117\\
19.1	1.71019\\
19.2	1.70867\\
19.3	1.70714\\
19.4	1.70561\\
19.5	1.70408\\
19.6	1.70254\\
19.7	1.70099\\
19.8	1.69944\\
19.9	1.69788\\
20	1.69632\\
20.1	1.69475\\
20.2	1.69318\\
20.3	1.69161\\
20.4	1.69003\\
20.5	1.68844\\
20.6	1.68685\\
20.7	1.68526\\
20.8	1.68366\\
20.9	1.68206\\
21	1.68046\\
21.1	1.67886\\
21.2	1.67725\\
21.3	1.67564\\
21.4	1.67402\\
21.5	1.67241\\
21.6	1.67079\\
21.7	1.66917\\
21.8	1.66755\\
21.9	1.66592\\
22	1.6643\\
22.1	1.66267\\
22.2	1.66105\\
22.3	1.65942\\
22.4	1.65779\\
22.5	1.65616\\
22.6	1.65453\\
22.7	1.65291\\
22.8	1.65128\\
22.9	1.64965\\
23	1.64803\\
23.1	1.6464\\
23.2	1.64477\\
23.3	1.64315\\
23.4	1.64153\\
23.5	1.63991\\
23.6	1.63829\\
23.7	1.63667\\
23.8	1.63507\\
23.9	1.63345\\
24	1.63184\\
24.1	1.63023\\
24.2	1.62863\\
24.3	1.62703\\
24.4	1.62543\\
24.5	1.62384\\
24.6	1.62225\\
24.7	1.62066\\
24.8	1.61901\\
24.9	1.6175\\
25	1.61593\\
25.1	1.61436\\
25.2	1.6128\\
25.3	1.61124\\
25.4	1.60968\\
25.5	1.60813\\
25.6	1.60659\\
25.7	1.60505\\
25.8	1.60352\\
25.9	1.602\\
26	1.60048\\
26.1	1.59897\\
26.2	1.59746\\
26.3	1.59596\\
26.4	1.59446\\
26.5	1.59297\\
26.6	1.5915\\
26.7	1.59002\\
26.8	1.58856\\
26.9	1.5871\\
27	1.58564\\
27.1	1.5842\\
27.2	1.58276\\
27.3	1.58134\\
27.4	1.57992\\
27.5	1.5785\\
27.6	1.5771\\
27.7	1.57572\\
27.8	1.57431\\
27.9	1.57293\\
28	1.57156\\
28.1	1.5702\\
28.2	1.56884\\
28.3	1.5675\\
28.4	1.56616\\
28.5	1.56483\\
28.6	1.56351\\
28.7	1.5622\\
28.8	1.56089\\
28.9	1.55961\\
29	1.55832\\
29.1	1.55705\\
29.2	1.55579\\
29.3	1.55453\\
29.4	1.55329\\
29.5	1.55205\\
29.6	1.55082\\
29.7	1.5496\\
29.8	1.5484\\
29.9	1.5472\\
30	1.54601\\
30.1	1.54483\\
30.2	1.54366\\
30.3	1.5425\\
30.4	1.54135\\
30.5	1.54021\\
30.6	1.53908\\
30.7	1.53796\\
30.8	1.53685\\
30.9	1.53575\\
31	1.53465\\
31.1	1.53357\\
31.2	1.5325\\
31.3	1.53144\\
31.4	1.53038\\
31.5	1.52934\\
31.6	1.52831\\
31.7	1.52729\\
31.8	1.52627\\
31.9	1.52527\\
32	1.52427\\
32.1	1.52329\\
32.2	1.52231\\
32.3	1.52135\\
32.4	1.52039\\
32.5	1.51944\\
32.6	1.51851\\
32.7	1.51758\\
32.8	1.51666\\
32.9	1.51575\\
33	1.51486\\
33.1	1.51396\\
33.2	1.51308\\
33.3	1.51221\\
33.4	1.51135\\
33.5	1.5105\\
33.6	1.50965\\
33.7	1.50882\\
33.8	1.508\\
33.9	1.50718\\
34	1.50637\\
34.1	1.50557\\
34.2	1.50478\\
34.3	1.504\\
34.4	1.50323\\
34.5	1.50247\\
34.6	1.50171\\
34.7	1.50096\\
34.8	1.50023\\
34.9	1.4995\\
35	1.49878\\
35.1	1.49806\\
35.2	1.49736\\
35.3	1.49666\\
35.4	1.49598\\
35.5	1.4953\\
35.6	1.49463\\
35.7	1.49396\\
35.8	1.49331\\
35.9	1.49266\\
36	1.49202\\
36.1	1.49139\\
36.2	1.49076\\
36.3	1.49014\\
36.4	1.48953\\
36.5	1.48893\\
36.6	1.48834\\
36.7	1.48775\\
36.8	1.48717\\
36.9	1.4866\\
37	1.48603\\
37.1	1.48547\\
37.2	1.48492\\
37.3	1.48438\\
37.4	1.48384\\
37.5	1.48331\\
37.6	1.48279\\
37.7	1.48227\\
37.8	1.48176\\
37.9	1.48126\\
38	1.48076\\
38.1	1.48027\\
38.2	1.47978\\
38.3	1.4793\\
38.4	1.47883\\
38.5	1.47837\\
38.6	1.47791\\
38.7	1.47745\\
38.8	1.477\\
38.9	1.47656\\
39	1.47613\\
39.1	1.4757\\
39.2	1.47527\\
39.3	1.47485\\
39.4	1.47444\\
39.5	1.47403\\
39.6	1.47363\\
39.7	1.47323\\
39.8	1.47284\\
39.9	1.47246\\
40	1.47208\\
40.1	1.4717\\
40.2	1.47133\\
40.3	1.47096\\
40.4	1.4706\\
40.5	1.47025\\
40.6	1.4699\\
40.7	1.46955\\
40.8	1.46921\\
40.9	1.46887\\
41	1.46854\\
41.1	1.46821\\
41.2	1.46789\\
41.3	1.46757\\
41.4	1.46726\\
41.5	1.46695\\
41.6	1.46665\\
41.7	1.46635\\
41.8	1.46605\\
41.9	1.46576\\
42	1.46547\\
42.1	1.46518\\
42.2	1.4649\\
42.3	1.46463\\
42.4	1.46436\\
42.5	1.46409\\
42.6	1.46382\\
42.7	1.46356\\
42.8	1.4633\\
42.9	1.46305\\
43	1.4628\\
43.1	1.46255\\
43.2	1.46231\\
43.3	1.46207\\
43.4	1.46184\\
43.5	1.4616\\
43.6	1.46138\\
43.7	1.46115\\
43.8	1.46093\\
43.9	1.46071\\
44	1.46049\\
44.1	1.46028\\
44.2	1.46007\\
44.3	1.45986\\
44.4	1.45966\\
44.5	1.45946\\
44.6	1.45926\\
44.7	1.45906\\
44.8	1.45887\\
44.9	1.45868\\
45	1.4585\\
45.1	1.45831\\
45.2	1.45813\\
45.3	1.45795\\
45.4	1.45777\\
45.5	1.4576\\
45.6	1.45743\\
45.7	1.45726\\
45.8	1.4571\\
45.9	1.45693\\
46	1.45677\\
46.1	1.45661\\
46.2	1.45646\\
46.3	1.4563\\
46.4	1.45615\\
46.5	1.456\\
46.6	1.45585\\
46.7	1.45571\\
46.8	1.45557\\
46.9	1.45543\\
47	1.45529\\
47.1	1.45515\\
47.2	1.45502\\
47.3	1.45488\\
47.4	1.45475\\
47.5	1.45462\\
47.6	1.4545\\
47.7	1.45437\\
47.8	1.45425\\
47.9	1.45413\\
48	1.45401\\
48.1	1.45389\\
48.2	1.45378\\
48.3	1.45366\\
48.4	1.45355\\
48.5	1.45344\\
48.6	1.45333\\
48.7	1.45322\\
48.8	1.45312\\
48.9	1.45301\\
49	1.45291\\
49.1	1.45281\\
49.2	1.45271\\
49.3	1.45261\\
49.4	1.45251\\
49.5	1.45242\\
49.6	1.45233\\
49.7	1.45223\\
49.8	1.45214\\
49.9	1.45205\\
50	1.45197\\
50.1	1.45188\\
50.2	1.45179\\
50.3	1.45171\\
50.4	1.45162\\
50.5	1.45154\\
50.6	1.45146\\
50.7	1.45138\\
50.8	1.45131\\
50.9	1.45123\\
51	1.45116\\
51.1	1.45108\\
51.2	1.45101\\
51.3	1.45093\\
51.4	1.45086\\
51.5	1.45079\\
51.6	1.45072\\
51.7	1.45065\\
51.8	1.45059\\
51.9	1.45052\\
52	1.45046\\
52.1	1.45039\\
52.2	1.45033\\
52.3	1.45027\\
52.4	1.45021\\
52.5	1.45015\\
52.6	1.45009\\
52.7	1.45003\\
52.8	1.44997\\
52.9	1.44992\\
53	1.44986\\
53.1	1.44981\\
53.2	1.44975\\
53.3	1.4497\\
53.4	1.44964\\
53.5	1.4496\\
53.6	1.44954\\
53.7	1.44949\\
53.8	1.44945\\
53.9	1.4494\\
54	1.44935\\
54.1	1.4493\\
54.2	1.44925\\
54.3	1.44921\\
54.4	1.44917\\
54.5	1.44912\\
54.6	1.44908\\
54.7	1.44903\\
54.8	1.44899\\
54.9	1.44895\\
55	1.44891\\
55.1	1.44887\\
55.2	1.44883\\
55.3	1.44879\\
55.4	1.44875\\
55.5	1.44871\\
55.6	1.44868\\
55.7	1.44864\\
55.8	1.44861\\
55.9	1.44857\\
56	1.44853\\
56.1	1.4485\\
56.2	1.44846\\
56.3	1.44843\\
56.4	1.4484\\
56.5	1.44837\\
56.6	1.44834\\
56.7	1.4483\\
56.8	1.44827\\
56.9	1.44824\\
57	1.44821\\
57.1	1.44818\\
57.2	1.44816\\
57.3	1.44813\\
57.4	1.4481\\
57.5	1.44807\\
57.6	1.44804\\
57.7	1.44802\\
57.8	1.44799\\
57.9	1.44796\\
58	1.44794\\
58.1	1.44791\\
58.2	1.44789\\
58.3	1.44787\\
58.4	1.44784\\
58.5	1.44781\\
58.6	1.4478\\
58.7	1.44777\\
58.8	1.44775\\
58.9	1.44773\\
59	1.4477\\
59.1	1.44768\\
59.2	1.44766\\
59.3	1.44764\\
59.4	1.44762\\
59.5	1.4476\\
59.6	1.44758\\
59.7	1.44756\\
59.8	1.44754\\
59.9	1.44752\\
60	1.4475\\
60.1	1.44748\\
60.2	1.44746\\
60.3	1.44745\\
60.4	1.44743\\
60.5	1.44741\\
60.6	1.44739\\
60.7	1.44738\\
60.8	1.44736\\
60.9	1.44735\\
61	1.44733\\
61.1	1.44732\\
61.2	1.4473\\
61.3	1.44728\\
61.4	1.44727\\
61.5	1.44725\\
61.6	1.44724\\
61.7	1.44723\\
61.8	1.44722\\
61.9	1.44719\\
62	1.44718\\
62.1	1.44717\\
62.2	1.44715\\
62.3	1.44714\\
62.4	1.44713\\
62.5	1.44711\\
62.6	1.4471\\
62.7	1.4471\\
62.8	1.44708\\
62.9	1.44707\\
63	1.44705\\
63.1	1.44704\\
63.2	1.44704\\
63.3	1.44702\\
63.4	1.44702\\
63.5	1.447\\
63.6	1.44699\\
63.7	1.44698\\
63.8	1.44697\\
63.9	1.44696\\
64	1.44695\\
64.1	1.44694\\
64.2	1.44693\\
64.3	1.44693\\
64.4	1.44691\\
64.5	1.4469\\
64.6	1.44689\\
64.7	1.44688\\
64.8	1.44688\\
64.9	1.44687\\
65	1.44686\\
65.1	1.44685\\
65.2	1.44684\\
65.3	1.44683\\
65.4	1.44683\\
65.5	1.44682\\
65.6	1.44681\\
65.7	1.4468\\
65.8	1.4468\\
65.9	1.44679\\
66	1.44678\\
66.1	1.44677\\
66.2	1.44676\\
66.3	1.44676\\
66.4	1.44675\\
66.5	1.44675\\
66.6	1.44674\\
66.7	1.44672\\
66.8	1.44672\\
66.9	1.44672\\
67	1.44672\\
67.1	1.44671\\
67.2	1.4467\\
67.3	1.4467\\
67.4	1.44668\\
67.5	1.44668\\
67.6	1.44668\\
67.7	1.44667\\
67.8	1.44666\\
67.9	1.44666\\
68	1.44665\\
68.1	1.44665\\
68.2	1.44665\\
68.3	1.44664\\
68.4	1.44664\\
68.5	1.44664\\
68.6	1.44663\\
68.7	1.44662\\
68.8	1.44662\\
68.9	1.44662\\
69	1.4466\\
69.1	1.4466\\
69.2	1.4466\\
69.3	1.44659\\
69.4	1.44659\\
69.5	1.4466\\
69.6	1.44658\\
69.7	1.44656\\
69.8	1.44657\\
69.9	1.44656\\
70	1.44656\\
70.1	1.44655\\
70.2	1.44655\\
70.3	1.44656\\
70.4	1.44654\\
70.5	1.44654\\
70.6	1.44655\\
70.7	1.44654\\
70.8	1.44654\\
70.9	1.44654\\
71	1.44651\\
71.1	1.44651\\
71.2	1.44652\\
71.3	1.44652\\
71.4	1.44652\\
71.5	1.44651\\
71.6	1.4465\\
71.7	1.44651\\
71.8	1.44651\\
71.9	1.44647\\
72	1.44649\\
72.1	1.4465\\
72.2	1.44649\\
72.3	1.44649\\
72.4	1.44649\\
72.5	1.44647\\
72.6	1.44649\\
72.7	1.44648\\
72.8	1.44648\\
72.9	1.44647\\
73	1.44647\\
73.1	1.44648\\
73.2	1.44647\\
73.3	1.44647\\
73.4	1.44646\\
73.5	1.44647\\
73.6	1.44646\\
73.7	1.44646\\
73.8	1.44643\\
73.9	1.44645\\
74	1.44643\\
74.1	1.44644\\
74.2	1.44645\\
74.3	1.44643\\
74.4	1.44645\\
74.5	1.44644\\
74.6	1.44644\\
74.7	1.44641\\
74.8	1.44645\\
74.9	1.44641\\
75	1.44642\\
75.1	1.44643\\
75.2	1.44643\\
75.3	1.4464\\
75.4	1.44642\\
75.5	1.44642\\
75.6	1.44643\\
75.7	1.44641\\
75.8	1.44642\\
75.9	1.44642\\
76	1.44642\\
76.1	1.44638\\
76.2	1.44642\\
76.3	1.44641\\
76.4	1.44638\\
76.5	1.44639\\
76.6	1.4464\\
76.7	1.4464\\
76.8	1.44639\\
76.9	1.44638\\
77	1.44642\\
77.1	1.44636\\
77.2	1.44641\\
77.3	1.44636\\
77.4	1.4464\\
77.5	1.44637\\
77.6	1.44636\\
77.7	1.44639\\
77.8	1.44639\\
77.9	1.44636\\
78	1.44636\\
78.1	1.44636\\
78.2	1.44636\\
78.3	1.44639\\
78.4	1.44637\\
78.5	1.44637\\
78.6	1.44635\\
78.7	1.44636\\
78.8	1.44638\\
78.9	1.44636\\
79	1.44639\\
79.1	1.44635\\
79.2	1.44636\\
79.3	1.44635\\
79.4	1.44634\\
79.5	1.44636\\
79.6	1.44635\\
79.7	1.44635\\
79.8	1.44638\\
79.9	1.44634\\
80	1.44634\\
80.1	1.44634\\
80.2	1.44636\\
80.3	1.44635\\
80.4	1.44637\\
80.5	1.44633\\
80.6	1.44634\\
80.7	1.44638\\
80.8	1.44635\\
80.9	1.44637\\
81	1.44631\\
81.1	1.44633\\
81.2	1.44637\\
81.3	1.44634\\
81.4	1.44638\\
81.5	1.44634\\
81.6	1.44632\\
81.7	1.44633\\
81.8	1.44635\\
81.9	1.4463\\
82	1.44632\\
82.1	1.44636\\
82.2	1.44631\\
82.3	1.44634\\
82.4	1.44632\\
82.5	1.44632\\
82.6	1.44632\\
82.7	1.44632\\
82.8	1.44632\\
82.9	1.44632\\
83	1.44632\\
83.1	1.44633\\
83.2	1.44635\\
83.3	1.44632\\
83.4	1.44632\\
83.5	1.44632\\
83.6	1.44637\\
83.7	1.44631\\
83.8	1.44632\\
83.9	1.44634\\
84	1.44632\\
84.1	1.44635\\
84.2	1.44631\\
84.3	1.44631\\
84.4	1.44632\\
84.5	1.44631\\
84.6	1.44627\\
84.7	1.44631\\
84.8	1.44632\\
84.9	1.44631\\
85	1.44627\\
85.1	1.44631\\
85.2	1.44632\\
85.3	1.44632\\
85.4	1.44632\\
85.5	1.44635\\
85.6	1.4463\\
85.7	1.44634\\
85.8	1.44628\\
85.9	1.44633\\
86	1.44628\\
86.1	1.44636\\
86.2	1.44631\\
86.3	1.44631\\
86.4	1.44626\\
86.5	1.44631\\
86.6	1.44631\\
86.7	1.44627\\
86.8	1.4463\\
86.9	1.44627\\
87	1.44631\\
87.1	1.44631\\
87.2	1.44626\\
87.3	1.44632\\
87.4	1.44632\\
87.5	1.44626\\
87.6	1.4463\\
87.7	1.44631\\
87.8	1.44626\\
87.9	1.44631\\
88	1.44627\\
88.1	1.4463\\
88.2	1.44626\\
88.3	1.44629\\
88.4	1.44626\\
88.5	1.4463\\
88.6	1.44626\\
88.7	1.44634\\
88.8	1.44626\\
88.9	1.44631\\
89	1.44627\\
89.1	1.44633\\
89.2	1.4463\\
89.3	1.44627\\
89.4	1.44633\\
89.5	1.4463\\
89.6	1.4463\\
89.7	1.44625\\
89.8	1.44624\\
89.9	1.44629\\
90	1.44626\\
90.1	1.4463\\
90.2	1.44627\\
90.3	1.4463\\
90.4	1.44626\\
90.5	1.44632\\
90.6	1.44628\\
90.7	1.44626\\
90.8	1.4463\\
90.9	1.44627\\
91	1.4463\\
91.1	1.44627\\
91.2	1.44634\\
91.3	1.44629\\
91.4	1.44624\\
91.5	1.44632\\
91.6	1.44629\\
91.7	1.44627\\
91.8	1.44632\\
91.9	1.4463\\
92	1.44626\\
92.1	1.44632\\
92.2	1.44628\\
92.3	1.44624\\
92.4	1.44623\\
92.5	1.44623\\
92.6	1.44624\\
92.7	1.44625\\
92.8	1.44625\\
92.9	1.44631\\
93	1.44627\\
93.1	1.4463\\
93.2	1.44627\\
93.3	1.44624\\
93.4	1.44626\\
93.5	1.44625\\
93.6	1.44623\\
93.7	1.44624\\
93.8	1.44624\\
93.9	1.44624\\
94	1.44624\\
94.1	1.44626\\
94.2	1.44624\\
94.3	1.44631\\
94.4	1.44627\\
94.5	1.44625\\
94.6	1.44623\\
94.7	1.44623\\
94.8	1.44624\\
94.9	1.44624\\
95	1.44624\\
95.1	1.44623\\
95.2	1.44623\\
95.3	1.44623\\
95.4	1.44626\\
95.5	1.44626\\
95.6	1.44625\\
95.7	1.44626\\
95.8	1.44625\\
95.9	1.44626\\
96	1.44625\\
96.1	1.44625\\
96.2	1.4462\\
96.3	1.44623\\
96.4	1.44624\\
96.5	1.44622\\
96.6	1.44624\\
96.7	1.44628\\
96.8	1.4462\\
96.9	1.44624\\
97	1.44628\\
97.1	1.44625\\
97.2	1.44624\\
97.3	1.44628\\
97.4	1.44624\\
97.5	1.44625\\
97.6	1.44625\\
97.7	1.44626\\
97.8	1.44626\\
97.9	1.44626\\
98	1.44624\\
98.1	1.44617\\
98.2	1.44625\\
98.3	1.44621\\
98.4	1.44628\\
98.5	1.44624\\
98.6	1.44624\\
98.7	1.44614\\
98.8	1.44619\\
98.9	1.44622\\
99	1.44618\\
99.1	1.44618\\
99.2	1.44622\\
99.3	1.44627\\
99.4	1.44625\\
99.5	1.44626\\
99.6	1.44626\\
99.7	1.44615\\
99.8	1.44624\\
99.9	1.4463\\
100	1.44625\\
};
\addplot [color=blue,mark size=2.5pt,only marks,mark=*,mark options={solid,fill=blue},forget plot]
  table[row sep=crcr]{%
62.7	1.4471\\
};
\end{axis}
\end{tikzpicture}%

==> l2NormalComponentVsAlpha.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
% width=4.668in,
% height=4.027in,
width=0.7\textwidth,
height=0.5\textwidth,
% at={(1.294in,0.544in)},
at={(0,0)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=10,
xmax=10000,
xtick={   10,   100,  1000, 10000},
xminorticks=false,
xlabel={$\alpha$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=2.24,
ymax=2.36,
ytick={2.24,  2.3, 2.36},
ylabel={$\|\vExt^\star\cdot\surfNormal\|_{L^{2,2}} \ / \ 10^{-5}$},
x label style={font=\footnotesize,at={(axis description cs:0.5,0.0)}},
y label style={font=\footnotesize,at={(axis description cs:0.0,0.5)}},
yticklabel style = {font=\footnotesize},
xticklabel style = {font=\footnotesize},
axis background/.style={fill=white}
]
\addplot [color=red,solid,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
32	2.35866759853037\\
64	2.29723977867975\\
128	2.27132037053956\\
256	2.25935139359514\\
512	2.25359669795153\\
1024	2.25078052617152\\
2048	2.24940071885282\\
3000	2.24897688376881\\
4096	2.24874354694255\\
8192	2.24847503921651\\
};
\addplot [color=blue,solid,line width=1.0pt,mark size=4.3pt,mark=diamond*,mark options={solid,fill=blue},forget plot]
  table[row sep=crcr]{%
3000	2.24897688376881\\
};
\end{axis}
\end{tikzpicture}%

==> l2VMinusVDECVsAlpha.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
% width=4.668in,
% height=4.027in,
width=0.7\textwidth,
height=0.5\textwidth,
% at={(1.294in,0.544in)},
at={(0,0)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=10,
xmax=10000,
xtick={   10,   100,  1000, 10000},
xminorticks=false,
xlabel={$\alpha$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0.0001,
ymax=0.01,
ytick={0.0001,  0.001,   0.01},
yminorticks=false,
ylabel={$\|\vExt - \vExt^\mathrm{DEC}\|_{L^{2,2}}$},
x label style={font=\footnotesize,at={(axis description cs:0.5,0.00)}},
y label style={font=\footnotesize,at={(axis description cs:0.0,0.5)}},
yticklabel style = {font=\footnotesize},
xticklabel style = {font=\footnotesize},
axis background/.style={fill=white}
]
\addplot [color=red,solid,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
32	0.00886667719576599\\
64	0.0054212661246164\\
128	0.00303478010386611\\
256	0.00162270746490437\\
512	0.000859728528543745\\
1024	0.000474652892077214\\
2048	0.000298037557779582\\
3000	0.000251450703300054\\
4096	0.000229173122578069\\
8192	0.000207806969734878\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
256	0.00390625\\
1024	0.0009765625\\
};
\addplot [color=blue,solid,line width=1.0pt,mark size=4.3pt,mark=diamond*,mark options={solid,fill=blue},forget plot]
  table[row sep=crcr]{%
3000	0.000251450703300054\\
};
\node[right, align=left, text=black]
at (axis cs:600,0.002) {\footnotesize$\sim \alpha^{-1}$};
\end{axis}
\end{tikzpicture}%

==> nToriKineticEnergy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
% width=4.904in,
% height=4.027in,
width=0.7\textwidth,
height=0.5\textwidth,
% at={(1.059in,0.544in)},
at={(0,0)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=90,
xtick={ 0, 30, 60, 90},
xlabel={$t$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=1e-08,
ymax=1,
ytick={ 1e-08,  1e-06, 0.0001,   0.01,      1},
yminorticks=true,
ylabel={$E(t) / E_{\mathrm{max}}$},
x label style={font=\footnotesize,at={(axis description cs:0.5,0.0)}},
y label style={font=\footnotesize,at={(axis description cs:0.0,0.5)}},
yticklabel style = {font=\footnotesize},
xticklabel style = {font=\footnotesize},
axis background/.style={fill=white},
legend style={font=\footnotesize,at={(0.02,0.02)},anchor=south west,legend cell align=left,align=left,draw=black}
]
\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	2\\
};
\addlegendentry{$1\mbox{-torus}$};

\addplot [color=green,dashed,line width=1.0pt]
  table[row sep=crcr]{%
0	2\\
};
\addlegendentry{$2\mbox{-torus}$};

\addplot [color=blue,dashdotted,line width=1.0pt]
  table[row sep=crcr]{%
0	2\\
};
\addlegendentry{$3\mbox{-torus}$};

\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.1	1\\
0.2	0.957080877432993\\
0.3	0.917434868031316\\
0.4	0.880672011046757\\
0.5	0.84645348812431\\
0.6	0.814489492369129\\
0.7	0.784526442748222\\
0.8	0.756344853157404\\
0.9	0.729755070555193\\
1	0.704593013096715\\
1.1	0.680715908267594\\
1.2	0.658004423817013\\
1.3	0.636347751226352\\
1.4	0.615660653173599\\
1.5	0.59586641606894\\
1.6	0.576898980987815\\
1.7	0.558700812737865\\
1.8	0.541227161725033\\
1.9	0.524433278355261\\
2	0.508287198632793\\
2.1	0.492756958561876\\
2.2	0.477812725079803\\
2.3	0.463431057923022\\
2.4	0.449590647761029\\
2.5	0.436270185263319\\
2.6	0.423452622965492\\
2.7	0.411118782470092\\
2.8	0.399249485379668\\
2.9	0.387831946095918\\
3	0.376849117154437\\
3.1	0.366283951090825\\
3.2	0.356125793239828\\
3.3	0.346357596137045\\
3.4	0.336964443251122\\
3.5	0.327933548983758\\
3.6	0.319252127736651\\
3.7	0.310907393911498\\
3.8	0.302884430976948\\
3.9	0.295174715200798\\
4	0.287761199118646\\
4.1	0.280637489931341\\
4.2	0.273788671107531\\
4.3	0.267204087981964\\
4.4	0.260873085889388\\
4.5	0.254787141097601\\
4.6	0.248935598941352\\
4.7	0.24330780475539\\
4.8	0.237897365740563\\
4.9	0.232691496298569\\
5	0.227685934563308\\
5.1	0.222867894936477\\
5.2	0.218235246485026\\
5.3	0.213775203610653\\
5.4	0.209485422287003\\
5.5	0.205355674035433\\
5.6	0.201380418430014\\
5.7	0.197553262671593\\
5.8	0.193868453240936\\
5.9	0.190320236618806\\
6	0.186903072379272\\
6.1	0.183611633189708\\
6.2	0.180440804810794\\
6.3	0.177386112283124\\
6.4	0.174442654460682\\
6.5	0.171605956384062\\
6.6	0.168872182373774\\
6.7	0.166237070563717\\
6.8	0.1636967852744\\
6.9	0.161247490826333\\
7	0.15888599081994\\
7.1	0.156608449575731\\
7.2	0.15441209688074\\
7.3	0.152293523242087\\
7.4	0.1502497453535\\
7.5	0.148277993002016\\
7.6	0.146375709067973\\
7.7	0.1445399102451\\
7.8	0.142768252507043\\
7.9	0.141058391827446\\
8	0.139407984179953\\
8.1	0.13781468553821\\
8.2	0.13627657806247\\
8.3	0.13479131772638\\
8.4	0.133357199783497\\
8.5	0.131972306394078\\
8.6	0.130634719718376\\
8.7	0.129342948103256\\
8.8	0.128095073708974\\
8.9	0.126889391789089\\
9	0.12572462378377\\
9.1	0.124599278039883\\
9.2	0.123511649810986\\
9.3	0.122460673630556\\
9.4	0.121445070938761\\
9.5	0.120463136989162\\
9.6	0.119514232501843\\
9.7	0.118596652730365\\
9.8	0.117709545301506\\
9.9	0.116852057842047\\
10	0.116022698698852\\
10.1	0.115220615498702\\
10.2	0.114444955868377\\
10.3	0.11369465434135\\
10.4	0.112968858544402\\
10.5	0.112266716104313\\
10.6	0.111587374647863\\
10.7	0.110930194895137\\
10.8	0.110294111379609\\
10.9	0.109678697914669\\
11	0.109083102127097\\
11.1	0.108506471643674\\
11.2	0.107948380277788\\
11.3	0.107407975656221\\
11.4	0.106884831592361\\
11.5	0.106378308806294\\
11.6	0.105887981111409\\
11.7	0.105412996134487\\
11.8	0.104952927688918\\
11.9	0.104507136494786\\
12	0.104075622552091\\
12.1	0.103657320394308\\
12.2	0.103252016928132\\
12.3	0.102859499060259\\
12.4	0.102478914417467\\
12.5	0.102110049906452\\
12.6	0.101752692433909\\
12.7	0.101405989626618\\
12.8	0.101070154577883\\
12.9	0.100744334914486\\
13	0.100428317543119\\
13.1	0.100122102463785\\
13.2	0.0998248373032616\\
13.3	0.0995367351548549\\
13.4	0.0992569436453446\\
13.5	0.0989856758680356\\
13.6	0.0987225056363179\\
13.7	0.0984670067635815\\
13.8	0.0982189661565213\\
13.9	0.0979781707218323\\
14	0.0977444073662094\\
14.1	0.0975174629963476\\
14.2	0.0972971245189419\\
14.3	0.0970831788406872\\
14.4	0.0968751997749735\\
14.5	0.0966734004151058\\
14.6	0.0964771414811689\\
14.7	0.096286422973163\\
14.8	0.096101031797783\\
14.9	0.0959209679550288\\
15	0.0957458052582904\\
15.1	0.0955755437075678\\
15.2	0.095409970209556\\
15.3	0.0952488716709498\\
15.4	0.0950922480917495\\
15.5	0.0949396732853447\\
15.6	0.0947913603450407\\
15.7	0.0946470961775323\\
15.8	0.0945064545962095\\
15.9	0.0943696486943773\\
16	0.0942364653787307\\
16.1	0.0941066915559647\\
16.2	0.0939803272260792\\
16.3	0.0938571592957692\\
16.4	0.0937371877650348\\
16.5	0.0936201995405708\\
16.6	0.0935061946223774\\
16.7	0.0933949599171493\\
16.8	0.0932867085181918\\
16.9	0.0931808011455896\\
17	0.0930776639859529\\
17.1	0.0929770839459766\\
17.2	0.0928786348390506\\
17.3	0.0927827428517851\\
17.4	0.0926891948908749\\
17.5	0.0925975647697101\\
17.6	0.0925082786749006\\
17.7	0.0924209104198364\\
17.8	0.0923356730978226\\
17.9	0.0922521405222491\\
18	0.0921705257864208\\
18.1	0.0920908288903379\\
18.2	0.0920128367406953\\
18.3	0.0919365493374929\\
18.4	0.0918617535874258\\
18.5	0.0917884494904939\\
18.6	0.0917168501400023\\
18.7	0.0916467424426459\\
18.8	0.0915781263984248\\
18.9	0.0915105758207289\\
19	0.0914447299894732\\
19.1	0.0913799496247427\\
19.2	0.0913164478198424\\
19.3	0.0912542245747723\\
19.4	0.0911930667962274\\
19.5	0.0911331875775127\\
19.6	0.0910743738253232\\
19.7	0.0910166255396588\\
19.8	0.0909597296272146\\
19.9	0.0909041122746006\\
20	0.0908491342019016\\
20.1	0.0907954346890329\\
20.2	0.0907423744560793\\
20.3	0.0906903796896509\\
20.4	0.0906390242031376\\
20.5	0.0905887341831494\\
20.6	0.0905390834430764\\
20.7	0.0904902850762235\\
20.8	0.0904421259892857\\
20.9	0.090394819275568\\
21	0.0903479387484604\\
21.1	0.0903019105945729\\
21.2	0.0902567348139056\\
21.3	0.0902119852198484\\
21.4	0.0901678749057062\\
21.5	0.0901241907781741\\
21.6	0.0900813590238622\\
21.7	0.0900389534561603\\
21.8	0.0899969740750685\\
21.9	0.0899556339738918\\
22	0.0899149331526302\\
22.1	0.0898744454246737\\
22.2	0.0898345969766322\\
22.3	0.0897951747152008\\
22.4	0.0897563917336845\\
22.5	0.0897178218454733\\
22.6	0.0896796781438721\\
22.7	0.089641960628881\\
22.8	0.0896046693004999\\
22.9	0.0895675910654239\\
23	0.089531152110263\\
23.1	0.0894949262484071\\
23.2	0.0894589134798563\\
23.3	0.0894233268979155\\
23.4	0.0893881665025848\\
23.5	0.0893532192005592\\
23.6	0.0893186980851436\\
23.7	0.089284390063033\\
23.8	0.0892502951342275\\
23.9	0.089216413298727\\
24	0.0891829576498366\\
24.1	0.0891497150942512\\
24.2	0.0891166856319708\\
24.3	0.0890840823563005\\
24.4	0.0890514790806303\\
24.5	0.089019088898265\\
24.6	0.0889871249025098\\
24.7	0.0889551609067546\\
24.8	0.0889236230976095\\
24.9	0.0888920852884644\\
25	0.0888609736659294\\
25.1	0.0888298620433943\\
25.2	0.0887989635141643\\
25.3	0.0887682780782393\\
25.4	0.0887375926423144\\
25.5	0.0887073333929995\\
25.6	0.0886770741436846\\
25.7	0.0886470279876747\\
25.8	0.0886171949249698\\
25.9	0.088587361862265\\
26	0.0885577418928652\\
26.1	0.0885283350167704\\
26.2	0.0884989281406757\\
26.3	0.088469734357886\\
26.4	0.0884405405750962\\
26.5	0.0884115598856115\\
26.6	0.0883827922894319\\
26.7	0.0883540246932522\\
26.8	0.0883254701903776\\
26.9	0.0882969156875029\\
27	0.0882685742779333\\
27.1	0.0882402328683637\\
27.2	0.0882118914587942\\
27.3	0.0881839762358346\\
27.4	0.0881558479195701\\
27.5	0.0881279326966105\\
27.6	0.088100017473651\\
27.7	0.0880723153439965\\
27.8	0.088044613214342\\
27.9	0.0880171241779926\\
28	0.0879894220483381\\
28.1	0.0879621461052937\\
28.2	0.0879346570689442\\
28.3	0.0879073811258998\\
28.4	0.0878801051828554\\
28.5	0.087853042333116\\
28.6	0.0878257663900716\\
28.7	0.0877989166336372\\
28.8	0.0877718537838978\\
28.9	0.0877450040274635\\
29	0.0877181542710291\\
29.1	0.0876913045145948\\
29.2	0.0876644547581604\\
29.3	0.0876378180950311\\
29.4	0.0876111814319018\\
29.5	0.0875845447687725\\
29.6	0.0875579081056431\\
29.7	0.0875314845358189\\
29.8	0.0875050609659946\\
29.9	0.0874786373961703\\
30	0.087452213826346\\
30.1	0.0874260033498268\\
30.2	0.0873995797800025\\
30.3	0.0873733693034832\\
30.4	0.087347158826964\\
30.5	0.0873211614437498\\
30.6	0.0872949509672305\\
30.7	0.0872689535840163\\
30.8	0.0872427431074971\\
30.9	0.0872167457242828\\
31	0.0871907483410686\\
31.1	0.0871647509578544\\
31.2	0.0871389666679452\\
31.3	0.087112969284731\\
31.4	0.0870871849948218\\
31.5	0.0870614007049127\\
31.6	0.0870356164150035\\
31.7	0.0870098321250943\\
31.8	0.0869840478351851\\
31.9	0.0869582635452759\\
32	0.0869326923486718\\
32.1	0.0869069080587626\\
32.2	0.0868813368621585\\
32.3	0.0868557656655543\\
32.4	0.0868301944689502\\
32.5	0.086804623272346\\
32.6	0.0867790520757419\\
32.7	0.0867534808791377\\
32.8	0.0867279096825336\\
32.9	0.0867025515792345\\
33	0.0866769803826303\\
33.1	0.0866516222793312\\
33.2	0.0866262641760321\\
33.3	0.086600692979428\\
33.4	0.0865753348761289\\
33.5	0.0865499767728298\\
33.6	0.0865246186695306\\
33.7	0.0864994736595366\\
33.8	0.0864741155562374\\
33.9	0.0864487574529384\\
34	0.0864236124429443\\
34.1	0.0863982543396452\\
34.2	0.0863731093296511\\
34.3	0.086347751226352\\
34.4	0.0863226062163579\\
34.5	0.0862974612063638\\
34.6	0.0862723161963697\\
34.7	0.0862471711863757\\
34.8	0.0862220261763816\\
34.9	0.0861968811663875\\
35	0.0861717361563934\\
35.1	0.0861465911463994\\
35.2	0.0861214461364053\\
35.3	0.0860965142197162\\
35.4	0.0860713692097222\\
35.5	0.0860462241997281\\
35.6	0.086021292283039\\
35.7	0.085996147273045\\
35.8	0.0859712153563559\\
35.9	0.0859462834396669\\
36	0.0859213515229778\\
36.1	0.0858962065129838\\
36.2	0.0858712745962947\\
36.3	0.0858463426796057\\
36.4	0.0858214107629167\\
36.5	0.0857964788462276\\
36.6	0.0857715469295386\\
36.7	0.0857466150128495\\
36.8	0.0857218961894655\\
36.9	0.0856969642727765\\
37	0.0856720323560874\\
37.1	0.0856473135327034\\
37.2	0.0856223816160144\\
37.3	0.0855974496993253\\
37.4	0.0855727308759413\\
37.5	0.0855477989592523\\
37.6	0.0855230801358683\\
37.7	0.0854983613124843\\
37.8	0.0854734293957952\\
37.9	0.0854487105724112\\
38	0.0854239917490272\\
38.1	0.0853992729256432\\
38.2	0.0853745541022592\\
38.3	0.0853496221855702\\
38.4	0.0853249033621862\\
38.5	0.0853001845388022\\
38.6	0.0852754657154182\\
38.7	0.0852509599853392\\
38.8	0.0852262411619552\\
38.9	0.0852015223385712\\
39	0.0851768035151872\\
39.1	0.0851520846918032\\
39.2	0.0851275789617242\\
39.3	0.0851028601383402\\
39.4	0.0850781413149562\\
39.5	0.0850536355848772\\
39.6	0.0850289167614932\\
39.7	0.0850044110314142\\
39.8	0.0849796922080302\\
39.9	0.0849551864779512\\
40	0.0849306807478723\\
40.1	0.0849059619244883\\
40.2	0.0848814561944093\\
40.3	0.0848569504643303\\
40.4	0.0848322316409463\\
40.5	0.0848077259108673\\
40.6	0.0847832201807883\\
40.7	0.0847587144507094\\
40.8	0.0847342087206304\\
40.9	0.0847097029905514\\
41	0.0846851972604725\\
41.1	0.0846606915303935\\
41.2	0.0846361858003145\\
41.3	0.0846116800702355\\
41.4	0.0845871743401566\\
41.5	0.0845628817033826\\
41.6	0.0845383759733037\\
41.7	0.0845138702432247\\
41.8	0.0844893645131457\\
41.9	0.0844650718763718\\
42	0.0844405661462928\\
42.1	0.0844162735095189\\
42.2	0.0843917677794399\\
42.3	0.084367475142666\\
42.4	0.084342969412587\\
42.5	0.0843186767758131\\
42.6	0.0842941710457341\\
42.7	0.0842698784089601\\
42.8	0.0842455857721862\\
42.9	0.0842210800421072\\
43	0.0841967874053333\\
43.1	0.0841724947685594\\
43.2	0.0841482021317854\\
43.3	0.0841239094950115\\
43.4	0.0840994037649325\\
43.5	0.0840751111281586\\
43.6	0.0840508184913846\\
43.7	0.0840265258546107\\
43.8	0.0840022332178368\\
43.9	0.0839779405810628\\
44	0.0839538610375939\\
44.1	0.08392956840082\\
44.2	0.0839052757640461\\
44.3	0.0838809831272721\\
44.4	0.0838566904904982\\
44.5	0.0838326109470293\\
44.6	0.0838083183102553\\
44.7	0.0837840256734814\\
44.8	0.0837599461300125\\
44.9	0.0837356534932386\\
45	0.0837113608564646\\
45.1	0.0836872813129957\\
45.2	0.0836629886762218\\
45.3	0.0836389091327529\\
45.4	0.083614829589284\\
45.5	0.08359053695251\\
45.6	0.0835664574090411\\
45.7	0.0835421647722672\\
45.8	0.0835180852287983\\
45.9	0.0834940056853294\\
46	0.0834699261418605\\
46.1	0.0834458465983916\\
46.2	0.0834215539616176\\
46.3	0.0833974744181487\\
46.4	0.0833733948746798\\
46.5	0.0833493153312109\\
46.6	0.083325235787742\\
46.7	0.0833011562442731\\
46.8	0.0832770767008042\\
46.9	0.0832529971573353\\
47	0.0832289176138664\\
47.1	0.0832050511637025\\
47.2	0.0831809716202336\\
47.3	0.0831568920767647\\
47.4	0.0831328125332958\\
47.5	0.0831087329898269\\
47.6	0.0830848665396631\\
47.7	0.0830607869961942\\
47.8	0.0830367074527252\\
47.9	0.0830128410025614\\
48	0.0829887614590925\\
48.1	0.0829648950089286\\
48.2	0.0829408154654597\\
48.3	0.0829169490152958\\
48.4	0.0828928694718269\\
48.5	0.0828690030216631\\
48.6	0.0828451365714992\\
48.7	0.0828210570280303\\
48.8	0.0827971905778664\\
48.9	0.0827733241277026\\
49	0.0827494576775387\\
49.1	0.0827253781340698\\
49.2	0.0827015116839059\\
49.3	0.082677645233742\\
49.4	0.0826537787835782\\
49.5	0.0826299123334143\\
49.6	0.0826060458832504\\
49.7	0.0825821794330866\\
49.8	0.0825583129829227\\
49.9	0.0825344465327588\\
50	0.082510580082595\\
50.1	0.0824867136324311\\
50.2	0.0824630602755723\\
50.3	0.0824391938254084\\
50.4	0.0824153273752445\\
50.5	0.0823914609250807\\
50.6	0.0823678075682218\\
50.7	0.082343941118058\\
50.8	0.0823200746678941\\
50.9	0.0822964213110352\\
51	0.0822725548608714\\
51.1	0.0822489015040125\\
51.2	0.0822250350538487\\
51.3	0.0822013816969898\\
51.4	0.082177515246826\\
51.5	0.0821538618899671\\
51.6	0.0821299954398033\\
51.7	0.0821063420829444\\
51.8	0.0820826887260856\\
51.9	0.0820588222759217\\
52	0.0820351689190629\\
52.1	0.0820115155622041\\
52.2	0.0819878622053452\\
52.3	0.0819642088484864\\
52.4	0.0819403423983225\\
52.5	0.0819166890414637\\
52.6	0.0818930356846049\\
52.7	0.081869382327746\\
52.8	0.0818457289708872\\
52.9	0.0818220756140284\\
53	0.0817984222571695\\
53.1	0.0817749819936157\\
53.2	0.0817513286367569\\
53.3	0.081727675279898\\
53.4	0.0817040219230392\\
53.5	0.0816803685661804\\
53.6	0.0816569283026266\\
53.7	0.0816332749457678\\
53.8	0.0816096215889089\\
53.9	0.0815861813253551\\
54	0.0815625279684963\\
54.1	0.0815388746116374\\
54.2	0.0815154343480836\\
54.3	0.0814917809912248\\
54.4	0.081468340727671\\
54.5	0.0814446873708122\\
54.6	0.0814212471072584\\
54.7	0.0813978068437046\\
54.8	0.0813741534868457\\
54.9	0.081350713223292\\
55	0.0813272729597382\\
55.1	0.0813036196028793\\
55.2	0.0812801793393255\\
55.3	0.0812567390757717\\
55.4	0.0812332988122179\\
55.5	0.0812098585486641\\
55.6	0.0811864182851103\\
55.7	0.0811629780215565\\
55.8	0.0811395377580027\\
55.9	0.0811160974944489\\
56	0.0810926572308951\\
56.1	0.0810692169673413\\
56.2	0.0810457767037875\\
56.3	0.0810223364402337\\
56.4	0.0809988961766799\\
56.5	0.0809754559131261\\
56.6	0.0809520156495723\\
56.7	0.0809287884793236\\
56.8	0.0809053482157698\\
56.9	0.0808819079522159\\
57	0.0808586807819672\\
57.1	0.0808352405184134\\
57.2	0.0808118002548596\\
57.3	0.0807885730846108\\
57.4	0.080765132821057\\
57.5	0.0807419056508083\\
57.6	0.0807184653872545\\
57.7	0.0806952382170057\\
57.8	0.0806720110467569\\
57.9	0.0806485707832031\\
58	0.0806253436129544\\
58.1	0.0806021164427056\\
58.2	0.0805786761791518\\
58.3	0.080555449008903\\
58.4	0.0805322218386543\\
58.5	0.0805089946684055\\
58.6	0.0804857674981567\\
58.7	0.080462540327908\\
58.8	0.0804391000643542\\
58.9	0.0804158728941054\\
59	0.0803926457238567\\
59.1	0.0803694185536079\\
59.2	0.0803461913833591\\
59.3	0.0803231773064154\\
59.4	0.0802999501361666\\
59.5	0.0802767229659179\\
59.6	0.0802534957956691\\
59.7	0.0802302686254203\\
59.8	0.0802070414551716\\
59.9	0.0801840273782278\\
60	0.0801608002079791\\
60.1	0.0801375730377303\\
60.2	0.0801145589607866\\
60.3	0.0800913317905378\\
60.4	0.0800683177135941\\
60.5	0.0800450905433453\\
60.6	0.0800218633730965\\
60.7	0.0799988492961528\\
60.8	0.0799758352192091\\
60.9	0.0799526080489603\\
61	0.0799295939720166\\
61.1	0.0799063668017678\\
61.2	0.0798833527248241\\
61.3	0.0798603386478804\\
61.4	0.0798373245709366\\
61.5	0.0798140974006879\\
61.6	0.0797910833237441\\
61.7	0.0797680692468004\\
61.8	0.0797450551698567\\
61.9	0.0797220410929129\\
62	0.0796990270159692\\
62.1	0.0796760129390255\\
62.2	0.0796529988620818\\
62.3	0.079629984785138\\
62.4	0.0796069707081943\\
62.5	0.0795839566312506\\
62.6	0.0795609425543068\\
62.7	0.0795379284773631\\
62.8	0.0795149144004194\\
62.9	0.0794919003234756\\
63	0.0794690993398369\\
63.1	0.0794460852628932\\
63.2	0.0794230711859495\\
63.3	0.0794002702023108\\
63.4	0.0793772561253671\\
63.5	0.0793542420484233\\
63.6	0.0793314410647846\\
63.7	0.0793084269878409\\
63.8	0.0792856260042022\\
63.9	0.0792626119272585\\
64	0.0792398109436198\\
64.1	0.079216796866676\\
64.2	0.0791939958830374\\
64.3	0.0791711948993987\\
64.4	0.0791481808224549\\
64.5	0.0791253798388162\\
64.6	0.0791025788551775\\
64.7	0.0790795647782338\\
64.8	0.0790567637945951\\
64.9	0.0790339628109564\\
65	0.0790111618273177\\
65.1	0.078988360843679\\
65.2	0.0789655598600403\\
65.3	0.0789427588764016\\
65.4	0.0789199578927629\\
65.5	0.0788971569091242\\
65.6	0.0788743559254855\\
65.7	0.0788515549418468\\
65.8	0.0788287539582081\\
65.9	0.0788059529745695\\
66	0.0787831519909307\\
66.1	0.0787603510072921\\
66.2	0.0787377631169584\\
66.3	0.0787149621333197\\
66.4	0.078692161149681\\
66.5	0.0786695732593473\\
66.6	0.0786467722757086\\
66.7	0.0786239712920699\\
66.8	0.0786013834017363\\
66.9	0.0785785824180976\\
67	0.0785559945277639\\
67.1	0.0785331935441252\\
67.2	0.0785106056537916\\
67.3	0.0784878046701529\\
67.4	0.0784652167798192\\
67.5	0.0784424157961805\\
67.6	0.0784198279058469\\
67.7	0.0783972400155132\\
67.8	0.0783746521251795\\
67.9	0.0783518511415408\\
68	0.0783292632512072\\
68.1	0.0783066753608735\\
68.2	0.0782840874705398\\
68.3	0.0782614995802062\\
68.4	0.0782389116898725\\
68.5	0.0782163237995389\\
68.6	0.0781935228159002\\
68.7	0.0781709349255665\\
68.8	0.0781485601285379\\
68.9	0.0781259722382042\\
69	0.0781033843478706\\
69.1	0.0780807964575369\\
69.2	0.0780582085672032\\
69.3	0.0780356206768696\\
69.4	0.0780130327865359\\
69.5	0.0779906579895073\\
69.6	0.0779680700991736\\
69.7	0.07794548220884\\
69.8	0.0779231074118113\\
69.9	0.0779005195214777\\
70	0.077877931631144\\
70.1	0.0778555568341154\\
70.2	0.0778329689437817\\
70.3	0.0778105941467531\\
70.4	0.0777880062564194\\
70.5	0.0777656314593908\\
70.6	0.0777430435690571\\
70.7	0.0777206687720285\\
70.8	0.0776982939749999\\
70.9	0.0776757060846662\\
71	0.0776533312876376\\
71.1	0.077630956490609\\
71.2	0.0776083686002753\\
71.3	0.0775859938032467\\
71.4	0.0775636190062181\\
71.5	0.0775412442091894\\
71.6	0.0775188694121608\\
71.7	0.0774964946151322\\
71.8	0.0774741198181036\\
71.9	0.0774517450210749\\
72	0.0774293702240463\\
72.1	0.0774069954270177\\
72.2	0.077384620629989\\
72.3	0.0773622458329604\\
72.4	0.0773398710359318\\
72.5	0.0773174962389032\\
72.6	0.0772951214418745\\
72.7	0.0772729597381509\\
72.8	0.0772505849411223\\
72.9	0.0772282101440937\\
73	0.0772058353470651\\
73.1	0.0771836736433415\\
73.2	0.0771612988463128\\
73.3	0.0771391371425893\\
73.4	0.0771167623455606\\
73.5	0.077094387548532\\
73.6	0.0770722258448084\\
73.7	0.0770498510477798\\
73.8	0.0770276893440562\\
73.9	0.0770055276403326\\
74	0.076983152843304\\
74.1	0.0769609911395804\\
74.2	0.0769388294358568\\
74.3	0.0769164546388282\\
74.4	0.0768942929351046\\
74.5	0.076872131231381\\
74.6	0.0768499695276574\\
74.7	0.0768275947306288\\
74.8	0.0768054330269052\\
74.9	0.0767832713231816\\
75	0.076761109619458\\
75.1	0.0767389479157344\\
75.2	0.0767167862120108\\
75.3	0.0766946245082872\\
75.4	0.0766724628045636\\
75.5	0.07665030110084\\
75.6	0.0766281393971164\\
75.7	0.0766059776933928\\
75.8	0.0765838159896692\\
75.9	0.0765618673792507\\
76	0.0765397056755271\\
76.1	0.0765175439718035\\
76.2	0.0764953822680799\\
76.3	0.0764734336576613\\
76.4	0.0764512719539377\\
76.5	0.0764291102502142\\
76.6	0.0764071616397956\\
76.7	0.076384999936072\\
76.8	0.0763630513256534\\
76.9	0.0763408896219298\\
77	0.0763189410115113\\
77.1	0.0762967793077877\\
77.2	0.0762748306973692\\
77.3	0.0762526689936456\\
77.4	0.076230720383227\\
77.5	0.0762087717728084\\
77.6	0.0761866100690849\\
77.7	0.0761646614586663\\
77.8	0.0761427128482477\\
77.9	0.0761207642378292\\
78	0.0760986025341056\\
78.1	0.076076653923687\\
78.2	0.0760547053132685\\
78.3	0.0760327567028499\\
78.4	0.0760108080924314\\
78.5	0.0759888594820128\\
78.6	0.0759669108715942\\
78.7	0.0759449622611757\\
78.8	0.0759230136507571\\
78.9	0.0759010650403386\\
79	0.07587911642992\\
79.1	0.0758571678195014\\
79.2	0.0758352192090829\\
79.3	0.0758134836919694\\
79.4	0.0757915350815508\\
79.5	0.0757695864711322\\
79.6	0.0757476378607137\\
79.7	0.0757259023436002\\
79.8	0.0757039537331816\\
79.9	0.0756822182160681\\
80	0.0756602696056495\\
80.1	0.075638320995231\\
80.2	0.0756165854781174\\
80.3	0.0755946368676989\\
80.4	0.0755729013505854\\
80.5	0.0755509527401668\\
80.6	0.0755292172230533\\
80.7	0.0755074817059398\\
80.8	0.0754855330955212\\
80.9	0.0754637975784077\\
81	0.0754420620612942\\
81.1	0.0754201134508756\\
81.2	0.0753983779337621\\
81.3	0.0753766424166486\\
81.4	0.075354906899535\\
81.5	0.0753331713824215\\
81.6	0.075311435865308\\
81.7	0.0752894872548894\\
81.8	0.0752677517377759\\
81.9	0.0752460162206624\\
82	0.0752242807035489\\
82.1	0.0752025451864353\\
82.2	0.0751808096693218\\
82.3	0.0751592872455133\\
82.4	0.0751375517283998\\
82.5	0.0751158162112863\\
82.6	0.0750940806941728\\
82.7	0.0750723451770592\\
82.8	0.0750506096599457\\
82.9	0.0750290872361372\\
83	0.0750073517190237\\
83.1	0.0749856162019102\\
83.2	0.0749640937781017\\
83.3	0.0749423582609882\\
83.4	0.0749206227438746\\
83.5	0.0748991003200661\\
83.6	0.0748773648029526\\
83.7	0.0748558423791441\\
83.8	0.0748341068620306\\
83.9	0.0748125844382221\\
84	0.0747910620144136\\
84.1	0.0747693264973001\\
84.2	0.0747478040734916\\
84.3	0.0747260685563781\\
84.4	0.0747045461325696\\
84.5	0.0746830237087611\\
84.6	0.0746615012849526\\
84.7	0.0746397657678391\\
84.8	0.0746182433440306\\
84.9	0.0745967209202221\\
85	0.0745751984964136\\
85.1	0.0745536760726052\\
85.2	0.0745321536487967\\
85.3	0.0745106312249882\\
85.4	0.0744891088011797\\
85.5	0.0744675863773712\\
85.6	0.0744460639535627\\
85.7	0.0744245415297542\\
85.8	0.0744030191059457\\
85.9	0.0743814966821372\\
86	0.0743599742583288\\
86.1	0.0743386649278253\\
86.2	0.0743171425040168\\
86.3	0.0742956200802083\\
86.4	0.0742740976563998\\
86.5	0.0742527883258964\\
86.6	0.0742312659020879\\
86.7	0.0742097434782794\\
86.8	0.074188434147776\\
86.9	0.0741669117239675\\
87	0.074145602393464\\
87.1	0.0741240799696555\\
87.2	0.0741027706391521\\
87.3	0.0740812482153436\\
87.4	0.0740599388848401\\
87.5	0.0740386295543367\\
87.6	0.0740171071305282\\
87.7	0.0739957978000247\\
87.8	0.0739744884695213\\
87.9	0.0739529660457128\\
88	0.0739316567152093\\
88.1	0.0739103473847059\\
88.2	0.0738890380542024\\
88.3	0.0738675156303939\\
88.4	0.0738462062998905\\
88.5	0.073824896969387\\
88.6	0.0738035876388836\\
88.7	0.0737822783083801\\
88.8	0.0737609689778767\\
88.9	0.0737396596473732\\
89	0.0737183503168697\\
89.1	0.0736970409863663\\
89.2	0.0736757316558628\\
89.3	0.0736544223253594\\
89.4	0.073633326088161\\
89.5	0.0736120167576575\\
89.6	0.0735907074271541\\
89.7	0.0735693980966506\\
89.8	0.0735483018594522\\
89.9	0.0735269925289487\\
90	0.0735056831984453\\
90.1	0.0734845869612469\\
90.2	0.0734632776307434\\
90.3	0.0734419683002399\\
90.4	0.0734208720630415\\
90.5	0.0733995627325381\\
90.6	0.0733784664953396\\
90.7	0.0733571571648362\\
90.8	0.0733360609276378\\
90.9	0.0733147515971343\\
91	0.0732936553599359\\
91.1	0.0732725591227375\\
91.2	0.073251249792234\\
91.3	0.0732301535550356\\
91.4	0.0732090573178372\\
91.5	0.0731879610806388\\
91.6	0.0731666517501353\\
91.7	0.0731455555129369\\
91.8	0.0731244592757385\\
91.9	0.0731033630385401\\
92	0.0730822668013416\\
92.1	0.0730611705641432\\
92.2	0.0730400743269448\\
92.3	0.0730189780897464\\
92.4	0.072997881852548\\
92.5	0.0729767856153495\\
92.6	0.0729556893781511\\
92.7	0.0729345931409527\\
92.8	0.0729134969037543\\
92.9	0.0728924006665559\\
93	0.0728715175226625\\
93.1	0.0728504212854641\\
93.2	0.0728293250482656\\
93.3	0.0728082288110672\\
93.4	0.0727873456671738\\
93.5	0.0727662494299754\\
93.6	0.072745153192777\\
93.7	0.0727242700488836\\
93.8	0.0727031738116852\\
93.9	0.0726822906677918\\
94	0.0726611944305934\\
94.1	0.0726403112867\\
94.2	0.0726192150495016\\
94.3	0.0725983319056082\\
94.4	0.0725772356684098\\
94.5	0.0725563525245164\\
94.6	0.072535256287318\\
94.7	0.0725143731434246\\
94.8	0.0724934899995312\\
94.9	0.0724726068556378\\
95	0.0724515106184394\\
95.1	0.072430627474546\\
95.2	0.0724097443306526\\
95.3	0.0723888611867592\\
95.4	0.0723679780428658\\
95.5	0.0723470948989725\\
95.6	0.0723262117550791\\
95.7	0.0723053286111857\\
95.8	0.0722842323739873\\
95.9	0.0722635623233989\\
96	0.0722426791795055\\
96.1	0.0722217960356121\\
96.2	0.0722009128917188\\
96.3	0.0721800297478254\\
96.4	0.072159146603932\\
96.5	0.0721382634600386\\
96.6	0.0721173803161452\\
96.7	0.0720967102655569\\
96.8	0.0720758271216635\\
96.9	0.0720549439777701\\
97	0.0720342739271818\\
97.1	0.0720133907832884\\
97.2	0.071992507639395\\
97.3	0.0719718375888066\\
97.4	0.0719509544449133\\
97.5	0.0719302843943249\\
97.6	0.0719094012504315\\
97.7	0.0718887311998432\\
97.8	0.0718678480559498\\
97.9	0.0718471780053614\\
98	0.071826294861468\\
98.1	0.0718056248108797\\
98.2	0.0717849547602913\\
98.3	0.071764071616398\\
98.4	0.0717434015658096\\
98.5	0.0717227315152213\\
98.6	0.0717020614646329\\
98.7	0.0716813914140445\\
98.8	0.0716605082701512\\
98.9	0.0716398382195628\\
99	0.0716191681689745\\
99.1	0.0715984981183861\\
99.2	0.0715778280677978\\
99.3	0.0715571580172094\\
99.4	0.0715364879666211\\
99.5	0.0715158179160327\\
99.6	0.0714951478654444\\
99.7	0.071474477814856\\
99.8	0.0714538077642677\\
99.9	0.0714331377136793\\
100	0.071412680756396\\
};
\addplot [color=red,mark size=2.5pt,only marks,mark=*,mark options={solid,fill=red},forget plot]
  table[row sep=crcr]{%
32.6	0.0867790520757419\\
};
\addplot [color=green,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.1	1\\
0.2	0.953913760334997\\
0.3	0.91117450177582\\
0.4	0.871333813937285\\
0.5	0.834046765753864\\
0.6	0.799029363981608\\
0.7	0.766040156874649\\
0.8	0.734877934644761\\
0.9	0.705366782448528\\
1	0.677358379927771\\
1.1	0.650721653277592\\
1.2	0.625346224557022\\
1.3	0.601134363297495\\
1.4	0.578004435813503\\
1.5	0.555880557270629\\
1.6	0.534701789847299\\
1.7	0.51441064503259\\
1.8	0.494958832477329\\
1.9	0.47630036137278\\
2	0.458398439071951\\
2.1	0.441215123157637\\
2.2	0.424719369833939\\
2.3	0.408880135304959\\
2.4	0.393670974855675\\
2.5	0.379063144230625\\
2.6	0.365034797795661\\
2.7	0.351560640605975\\
2.8	0.338619976797637\\
2.9	0.326190960736497\\
3	0.314251746788404\\
3.1	0.302785088400083\\
3.2	0.291770289707602\\
3.3	0.281190104157684\\
3.4	0.271027285197053\\
3.5	0.261263436502215\\
3.6	0.25188361106033\\
3.7	0.242872861858558\\
3.8	0.234212792573404\\
3.9	0.225891905502685\\
4	0.217895253633561\\
4.1	0.210207889953193\\
4.2	0.202819466529614\\
4.3	0.195716186120204\\
4.4	0.18888540125256\\
4.5	0.182316763994716\\
4.6	0.175999926414706\\
4.7	0.169922241040128\\
4.8	0.164075659479453\\
4.9	0.158450983570933\\
5	0.153036715612385\\
5.1	0.147825956982497\\
5.2	0.142810659289741\\
5.3	0.137980474602151\\
5.4	0.133330803838853\\
5.5	0.1288524488381\\
5.6	0.124538510978581\\
5.7	0.120383241409204\\
5.8	0.116378591738441\\
5.9	0.112520652747548\\
6	0.108802295861172\\
6.1	0.105218347113329\\
6.2	0.101763287606972\\
6.3	0.0984322883071818\\
6.4	0.0952202902249985\\
6.5	0.0921226942795482\\
6.6	0.0891352463210228\\
6.7	0.0862534622455702\\
6.8	0.0834733178574262\\
6.9	0.0807910189148699\\
7	0.0782027711761804\\
7.1	0.075704895376659\\
7.2	0.0732941721596939\\
7.3	0.0709671522146299\\
7.4	0.0687207311618773\\
7.5	0.0665519195988682\\
7.6	0.0644577281230346\\
7.7	0.0624356272398961\\
7.8	0.0604826275468847\\
7.9	0.0585964295035637\\
8	0.0567743886384306\\
8.1	0.0550143203880704\\
8.2	0.0533138102350245\\
8.3	0.0516706736158779\\
8.4	0.0500829559212591\\
8.5	0.0485485875647752\\
8.6	0.0470656139370547\\
8.7	0.0456321954057482\\
8.8	0.044246607315528\\
8.9	0.0429070100340447\\
9	0.0416117938829925\\
9.1	0.0403594641610874\\
9.2	0.0391485261670455\\
9.3	0.0379772552455392\\
9.4	0.03684450162635\\
9.5	0.035748770608194\\
9.6	0.0346887974438309\\
9.7	0.0336634323630422\\
9.8	0.032671295641566\\
9.9	0.0317112375091838\\
10	0.0307822231726989\\
10.1	0.029883102861893\\
10.2	0.0290129567605914\\
10.3	0.0281706350985755\\
10.4	0.0273553330366926\\
10.5	0.0265659008047242\\
10.6	0.0258016485405392\\
10.7	0.0250616564279629\\
10.8	0.0243450046508205\\
10.9	0.0236510033469811\\
11	0.0229788476772917\\
11.1	0.0223278477796212\\
11.2	0.0216971988148169\\
11.3	0.0210862109207475\\
11.4	0.0204941942352821\\
11.5	0.0199206888503333\\
11.6	0.0193648899267481\\
11.7	0.0188262225794175\\
11.8	0.018304226900254\\
11.9	0.0177983280041484\\
12	0.0173078360289696\\
12.1	0.0168324060436522\\
12.2	0.0163714631630869\\
12.3	0.0159245474791863\\
12.4	0.0154910841068412\\
12.5	0.0150708430920081\\
12.6	0.0146633645265994\\
12.7	0.0142680735255059\\
12.8	0.0138846251576622\\
12.9	0.0135126744920028\\
13	0.0131517616204402\\
13.1	0.0128017715659525\\
13.2	0.0124620144664089\\
13.3	0.0121323753447873\\
13.4	0.0118125092700224\\
13.5	0.0115020713110485\\
13.6	0.0112007280345023\\
13.7	0.010908237988638\\
13.8	0.0106243022331987\\
13.9	0.0103486448233321\\
14	0.01008101280959\\
14.1	0.0098211417448223\\
14.2	0.00957076778205876\\
14.3	0.00932444101046406\\
14.4	0.00908642707754855\\
14.5	0.00885524277973047\\
14.6	0.0086306811583705\\
14.7	0.00841252375712714\\
14.8	0.00820058661276544\\
14.9	0.00799466276664609\\
15	0.00779457975323632\\
15.1	0.007600142111599\\
15.2	0.00741118887390355\\
15.3	0.00722754757461721\\
15.4	0.00704904574820722\\
15.5	0.00687554542224736\\
15.6	0.00670687413120488\\
15.7	0.00654289390265355\\
15.8	0.00638346676416718\\
15.9	0.00622844324561736\\
16	0.00607770836998226\\
16.1	0.00593111266713347\\
16.2	0.00578854116004916\\
16.3	0.0056498673740053\\
16.4	0.00551498782968224\\
16.5	0.00538377605235594\\
16.6	0.00525612856270674\\
16.7	0.005131941881415\\
16.8	0.00501110103145886\\
16.9	0.00489352552892304\\
17	0.0047791003967857\\
17.1	0.00466774515113155\\
17.2	0.00455935631264092\\
17.3	0.00445386489510071\\
17.4	0.00435117891689346\\
17.5	0.00425120639640168\\
17.6	0.00415388984511445\\
17.7	0.00405912578371212\\
17.8	0.00396686822138596\\
17.9	0.00387701367881629\\
18	0.00378951616519439\\
18.1	0.00370430669430714\\
18.2	0.00362130478223927\\
18.3	0.00354046443818203\\
18.4	0.00346170517822013\\
18.5	0.00338499250924703\\
18.6	0.00331024594734742\\
18.7	0.0032374080040104\\
18.8	0.0031664441861294\\
18.9	0.00309729700519351\\
19	0.00302989747498962\\
19.1	0.00296421110241118\\
19.2	0.00290019189664945\\
19.3	0.00283778236919352\\
19.4	0.00277694802693682\\
19.5	0.00271764287907062\\
19.6	0.00265982093478618\\
19.7	0.00260343620327478\\
19.8	0.00254846568913203\\
19.9	0.00249485190384702\\
20	0.00244257185201537\\
20.1	0.00239156804512618\\
20.2	0.00234182898547725\\
20.3	0.00229330868225985\\
20.4	0.00224598414006961\\
20.5	0.00219980936809779\\
20.6	0.00215474987323783\\
20.7	0.00211079415778757\\
20.8	0.00206789623093825\\
20.9	0.00202603309728551\\
21	0.00198518176142498\\
21.1	0.00194530773025011\\
21.2	0.00190637651065435\\
21.3	0.00186838810263769\\
21.4	0.0018312965153914\\
21.5	0.0017950902512133\\
21.6	0.00175973481699682\\
21.7	0.00172520721733762\\
21.8	0.00169149595453349\\
21.9	0.00165857803318007\\
22	0.00162641896017081\\
22.1	0.00159501873550571\\
22.2	0.00156434286607821\\
22.3	0.00153437985418614\\
22.4	0.00150509520672294\\
22.5	0.00147650042139078\\
22.6	0.00144854950738095\\
22.7	0.00142124246469343\\
22.8	0.00139456779562604\\
22.9	0.00136849100707224\\
23	0.00134300060132982\\
23.1	0.00131808508069662\\
23.2	0.00129373294747045\\
23.3	0.00126993270394912\\
23.4	0.00124666135472826\\
23.5	0.00122390740210569\\
23.6	0.00120165934837923\\
23.7	0.0011798941981445\\
23.8	0.0011586234491037\\
23.9	0.00113781605746092\\
24	0.00111746512459485\\
24.1	0.00109756030257353\\
24.2	0.00107808779415434\\
24.3	0.00105903955094574\\
24.4	0.00104040292547534\\
24.5	0.00102216871958139\\
24.6	0.00100432658533192\\
24.7	0.000986866174794967\\
24.8	0.000969779439579\\
24.9	0.000953057181522273\\
25	0.000936689052692819\\
25.1	0.000920667004699111\\
25.2	0.000904982989149618\\
25.3	0.000889628957652813\\
25.4	0.000874595712046947\\
25.5	0.000859876353710711\\
25.6	0.000845462834252575\\
25.7	0.000831347105281009\\
25.8	0.000817523417944924\\
25.9	0.000803984873623006\\
26	0.000790723423923729\\
26.1	0.00077773217022578\\
26.2	0.000765006513448287\\
26.3	0.000752538405199721\\
26.4	0.000740322096628989\\
26.5	0.000728352988655217\\
26.6	0.000716623032886877\\
26.7	0.000705127630243096\\
26.8	0.000693862181642999\\
26.9	0.000682819788465275\\
27	0.000671995851629052\\
27.1	0.000661385772053455\\
27.2	0.000650983800887393\\
27.3	0.000640785339049991\\
27.4	0.000630785787460376\\
27.5	0.000620980547037675\\
27.6	0.000611365018701013\\
27.7	0.000601934603369517\\
27.8	0.000592685851732531\\
27.9	0.000583613014938964\\
28	0.000574714943218598\\
28.1	0.000565984737950121\\
28.2	0.000557420099593096\\
28.3	0.000549016429066651\\
28.4	0.000540771426830348\\
28.5	0.000532680493803313\\
28.6	0.000524740180674892\\
28.7	0.000516947038134429\\
28.8	0.000509298766641487\\
28.9	0.00050179191688541\\
29	0.000494421889785326\\
29.1	0.000487187535571016\\
29.2	0.000480084255161606\\
29.3	0.000473109749016659\\
29.4	0.000466261717595738\\
29.5	0.000459537861358407\\
29.6	0.000452933581223792\\
29.7	0.000446447727421675\\
29.8	0.000440078000411618\\
29.9	0.000433820950882966\\
30	0.000427674279295283\\
30.1	0.000421635686108131\\
30.2	0.000415702871781075\\
30.3	0.000409873536773676\\
30.4	0.000404146531315717\\
30.5	0.000398518406096542\\
30.6	0.000392988011345933\\
30.7	0.000387551897753234\\
30.8	0.000382208915548228\\
30.9	0.000376957914960695\\
31	0.000371795446679981\\
31.1	0.000366720360935867\\
31.2	0.000361731507958135\\
31.3	0.000356825438436129\\
31.4	0.000352002152369849\\
31.5	0.000347259350218859\\
31.6	0.00034259588221294\\
31.7	0.000338009448811655\\
31.8	0.000333497750474568\\
31.9	0.000329060787201678\\
32	0.000324696259452548\\
32.1	0.000320403017456961\\
32.2	0.000316178761674479\\
32.3	0.000312023492105103\\
32.4	0.000307934909208395\\
32.5	0.000303911863214137\\
32.6	0.00029995320435211\\
32.7	0.000296057782852097\\
32.8	0.00029222329917366\\
32.9	0.000288450903087018\\
33	0.000284737145281516\\
33.1	0.000281080875986934\\
33.2	0.000277482095203274\\
33.3	0.000273939653160316\\
33.4	0.000270452400087842\\
33.5	0.000267019186215635\\
33.6	0.000263637712003256\\
33.7	0.000260309127220925\\
33.8	0.000257031132328204\\
33.9	0.000253802577554876\\
34	0.000250623462900939\\
34.1	0.000247492638596177\\
34.2	0.000244407805100151\\
34.3	0.00024137011218308\\
34.4	0.000238377260304528\\
34.5	0.000235429249464494\\
34.6	0.000232524929892761\\
34.7	0.000229664301589327\\
34.8	0.000226845065013757\\
34.9	0.00022406722016605\\
35	0.000221329617275987\\
35.1	0.00021863225634357\\
35.2	0.000215973987598578\\
35.3	0.000213354811041013\\
35.4	0.000210772427130438\\
35.5	0.00020822798563707\\
35.6	0.000205719187020474\\
35.7	0.000203246031280649\\
35.8	0.000200808518417594\\
35.9	0.000198405498661093\\
36	0.000196036972011144\\
36.1	0.00019370063892731\\
36.2	0.000191397649179811\\
36.3	0.000189126852998428\\
36.4	0.000186888250383161\\
36.5	0.000184679541793573\\
36.6	0.000182501876999882\\
36.7	0.000180355256002088\\
36.8	0.000178236229489536\\
36.9	0.000176147097002664\\
37	0.000174086708771252\\
37.1	0.000172055064795301\\
37.2	0.000170049865534373\\
37.3	0.000168072260758687\\
37.4	0.000166121100698025\\
37.5	0.000164196385352387\\
37.6	0.000162296964951554\\
37.7	0.000160422839495527\\
37.8	0.000158574008984304\\
37.9	0.000156750473417887\\
38	0.000154949933255839\\
38.1	0.000153173538268377\\
38.2	0.000151420138685284\\
38.3	0.000149690884276777\\
38.4	0.000147983475502421\\
38.5	0.000146297912362214\\
38.6	0.000144635344626376\\
38.7	0.00014299347275447\\
38.8	0.000141373446516714\\
38.9	0.00013977296637267\\
39	0.000138194331862777\\
39.1	0.000136635243446597\\
39.2	0.000135096850894349\\
39.3	0.000133578004435814\\
39.4	0.000132077554300773\\
39.5	0.000130596650259446\\
39.6	0.000129134142541613\\
39.7	0.000127691180917494\\
39.8	0.000126265465846651\\
39.9	0.000124856997329084\\
40	0.000123466925135012\\
40.1	0.000122095249264434\\
40.2	0.000120738520406697\\
40.3	0.000119400187872454\\
40.4	0.000118077952121269\\
40.5	0.000116771813153141\\
40.6	0.000115481770968072\\
40.7	0.000114208170497126\\
40.8	0.000112949861970085\\
40.9	0.000111706845386949\\
41	0.000110479120747719\\
41.1	0.000109266228144305\\
41.2	0.000108068052599688\\
41.3	0.000106884479136844\\
41.4	0.000105715162824709\\
41.5	0.000104559988686261\\
41.6	0.000103418726767456\\
41.7	0.000102291147114249\\
41.8	0.00010117713474962\\
41.9	0.000100076344742503\\
42	9.8988777092898e-05\\
42.1	9.79140868697391e-05\\
42.2	9.68521590960047e-05\\
42.3	9.58028787946729e-05\\
42.4	9.47660160117001e-05\\
42.5	9.37413407930425e-05\\
42.6	9.27287381616784e-05\\
42.7	9.17280931405858e-05\\
42.8	9.07391757757212e-05\\
42.9	8.97618710900626e-05\\
43	8.87959491295665e-05\\
43.1	8.78412949172108e-05\\
43.2	8.68977934759738e-05\\
43.3	8.59652148518119e-05\\
43.4	8.50434440677031e-05\\
43.5	8.41323661466256e-05\\
43.6	8.32318661115576e-05\\
43.7	8.23417140084554e-05\\
43.8	8.14617948602972e-05\\
43.9	8.05921086670829e-05\\
44	7.9732310497747e-05\\
44.1	7.88824003522896e-05\\
44.2	7.80421482766669e-05\\
44.3	7.7211554270879e-05\\
44.4	7.63903883808821e-05\\
44.5	7.55785356296544e-05\\
44.6	7.4775996017196e-05\\
44.7	7.3982539589463e-05\\
44.8	7.31980513694338e-05\\
44.9	7.24224163800864e-05\\
45	7.16556346214209e-05\\
45.1	7.08974761393935e-05\\
45.2	7.01477109799606e-05\\
45.3	6.94065690971659e-05\\
45.4	6.8673590582922e-05\\
45.5	6.79488904142507e-05\\
45.6	6.72323536141302e-05\\
45.7	6.65237502285168e-05\\
45.8	6.58230802574105e-05\\
45.9	6.51302287237896e-05\\
46	6.4445080650632e-05\\
46.1	6.3767521060916e-05\\
46.2	6.30975499546416e-05\\
46.3	6.2434937377765e-05\\
46.4	6.17796833302864e-05\\
46.5	6.11316728351839e-05\\
46.6	6.04909058924574e-05\\
46.7	5.98571525480633e-05\\
46.8	5.92302978249797e-05\\
46.9	5.86104567002285e-05\\
47	5.79972842427441e-05\\
47.1	5.73910104065702e-05\\
47.2	5.67912902606414e-05\\
47.3	5.61981238049576e-05\\
47.4	5.56115110395187e-05\\
47.5	5.50312220102812e-05\\
47.6	5.44573716942669e-05\\
47.7	5.38896151604102e-05\\
47.8	5.33281823627548e-05\\
47.9	5.2772843347257e-05\\
48	5.22234831368951e-05\\
48.1	5.16801017316689e-05\\
48.2	5.11426991315786e-05\\
48.3	5.06110453825803e-05\\
48.4	5.00851404846741e-05\\
48.5	4.95648694608382e-05\\
48.6	4.90503472880945e-05\\
48.7	4.85412290353773e-05\\
48.8	4.80377446567303e-05\\
48.9	4.75395492210882e-05\\
49	4.70467577054726e-05\\
49.1	4.65593701098835e-05\\
49.2	4.60770415032556e-05\\
49.3	4.56000018396323e-05\\
49.4	4.51280211649702e-05\\
49.5	4.46612144562909e-05\\
49.6	4.4199236782529e-05\\
49.7	4.37423180977282e-05\\
49.8	4.32902284478447e-05\\
49.9	4.28429678328786e-05\\
50	4.24005362528299e-05\\
50.1	4.19627037536548e-05\\
50.2	4.15297002893972e-05\\
50.3	4.11011809289913e-05\\
50.4	4.06772606494592e-05\\
50.5	4.02578244737789e-05\\
50.6	3.98428724019505e-05\\
50.7	3.9432289456952e-05\\
50.8	3.90260756387836e-05\\
50.9	3.86241159704233e-05\\
51	3.8226525428893e-05\\
51.1	3.78330740601491e-05\\
51.2	3.74437618641914e-05\\
51.3	3.70585888410201e-05\\
51.4	3.66774400136133e-05\\
51.5	3.63003153819709e-05\\
51.6	3.5927214946093e-05\\
51.7	3.55581387059796e-05\\
51.8	3.51927417305651e-05\\
51.9	3.48313689509152e-05\\
52	3.44736754359641e-05\\
52.1	3.41197761627339e-05\\
52.2	3.37696711312244e-05\\
52.3	3.34231303873921e-05\\
52.4	3.30802689082587e-05\\
52.5	3.27410866938242e-05\\
52.6	3.24053537900451e-05\\
52.7	3.2073185173943e-05\\
52.8	3.17444658684962e-05\\
52.9	3.14191958737046e-05\\
53	3.10973751895684e-05\\
53.1	3.07788888390655e-05\\
53.2	3.04637368221961e-05\\
53.3	3.01518041619382e-05\\
53.4	2.98432058353138e-05\\
53.5	2.9537826865301e-05\\
53.6	2.92355522748779e-05\\
53.7	2.89364970410663e-05\\
53.8	2.86405461868446e-05\\
53.9	2.83476997122125e-05\\
54	2.80578426401484e-05\\
54.1	2.7771089947674e-05\\
54.2	2.74872116807456e-05\\
54.3	2.72063228163851e-05\\
54.4	2.69284233545926e-05\\
54.5	2.66533983183461e-05\\
54.6	2.63811327306238e-05\\
54.7	2.61117415684475e-05\\
54.8	2.58451098547955e-05\\
54.9	2.55813525666895e-05\\
55	2.53202397500859e-05\\
55.1	2.50618863820066e-05\\
55.2	2.48061774854295e-05\\
55.3	2.45531130603549e-05\\
55.4	2.43026931067826e-05\\
55.5	2.40548026476909e-05\\
55.6	2.38095566601015e-05\\
55.7	2.35667251899708e-05\\
55.8	2.33265381913425e-05\\
55.9	2.30887657101728e-05\\
56	2.28534077464619e-05\\
56.1	2.26205792772314e-05\\
56.2	2.23900503484379e-05\\
56.3	2.2161935937103e-05\\
56.4	2.19362360432268e-05\\
56.5	2.17128356897874e-05\\
56.6	2.14917348767849e-05\\
56.7	2.12729336042192e-05\\
56.8	2.10563168950685e-05\\
56.9	2.08419997263547e-05\\
57	2.06298671210559e-05\\
57.1	2.04198041021502e-05\\
57.2	2.02120406236814e-05\\
57.3	2.00063467316057e-05\\
57.4	1.9802837402945e-05\\
57.5	1.96013976606775e-05\\
57.6	1.94020275048032e-05\\
57.7	1.9204726935322e-05\\
57.8	1.90093809752121e-05\\
57.9	1.88161046014954e-05\\
58	1.862478283715e-05\\
58.1	1.84354156821759e-05\\
58.2	1.82480031365732e-05\\
58.3	1.80625452003417e-05\\
58.4	1.78789268964597e-05\\
58.5	1.76972632019491e-05\\
58.6	1.75174391397879e-05\\
58.7	1.73393397329544e-05\\
58.8	1.71631949354921e-05\\
58.9	1.69888897703794e-05\\
59	1.68163092605943e-05\\
59.1	1.66454534061368e-05\\
59.2	1.64764371840288e-05\\
59.3	1.63090306402266e-05\\
59.4	1.61434637287738e-05\\
59.5	1.59795064956268e-05\\
59.6	1.58172739178075e-05\\
59.7	1.5656651018294e-05\\
59.8	1.54977527741081e-05\\
59.9	1.5340464208228e-05\\
60	1.51847853206537e-05\\
60.1	1.50306011343633e-05\\
60.2	1.48780266263787e-05\\
60.3	1.47270617966999e-05\\
60.4	1.45775916683051e-05\\
60.5	1.4429731218216e-05\\
60.6	1.42833654694109e-05\\
60.7	1.41383794448679e-05\\
60.8	1.39950030986307e-05\\
60.9	1.38530064766556e-05\\
61	1.37125045559645e-05\\
61.1	1.35733823595354e-05\\
61.2	1.34357548643903e-05\\
61.3	1.32995070935074e-05\\
61.4	1.31646390468865e-05\\
61.5	1.30311507245277e-05\\
61.6	1.2899042126431e-05\\
61.7	1.27681982755746e-05\\
61.8	1.26387341489803e-05\\
61.9	1.25106497466481e-05\\
62	1.23838300915562e-05\\
62.1	1.22582751837045e-05\\
62.2	1.21339850230931e-05\\
62.3	1.2010959609722e-05\\
62.4	1.1889313920613e-05\\
62.5	1.17688180017224e-05\\
62.6	1.16494718530502e-05\\
62.7	1.15313904516182e-05\\
62.8	1.14145852951288e-05\\
62.9	1.12989184111555e-05\\
63	1.11844357905073e-05\\
63.1	1.10711144377796e-05\\
63.2	1.09589428552704e-05\\
63.3	1.08479210429796e-05\\
63.4	1.07380145078006e-05\\
63.5	1.06292347474357e-05\\
63.6	1.05215702641827e-05\\
63.7	1.0414986564935e-05\\
63.8	1.03094951473948e-05\\
63.9	1.02050730161577e-05\\
64	1.01017086735216e-05\\
64.1	9.99940211948642e-06\\
64.2	9.89813035864782e-06\\
64.3	9.79789339100581e-06\\
64.4	9.698668221156e-06\\
64.5	9.60045484909841e-06\\
64.6	9.50324177713084e-06\\
64.7	9.40701750755112e-06\\
64.8	9.31177054265705e-06\\
64.9	9.21748938474646e-06\\
65	9.12416253611716e-06\\
65.1	9.03177849906696e-06\\
65.2	8.94034877129806e-06\\
65.3	8.84983885970389e-06\\
65.4	8.76024876428446e-06\\
65.5	8.67156698733758e-06\\
65.6	8.58378203116107e-06\\
65.7	8.49689389575493e-06\\
65.8	8.41089108341698e-06\\
65.9	8.32576209644502e-06\\
66	8.24149543713689e-06\\
66.1	8.15807960779038e-06\\
66.2	8.07551460840551e-06\\
66.3	7.9937774435779e-06\\
66.4	7.91287961100974e-06\\
66.5	7.83279811529666e-06\\
66.6	7.75353295643866e-06\\
66.7	7.67507263673355e-06\\
66.8	7.59740565847915e-06\\
66.9	7.52053202167547e-06\\
67	7.44442873091813e-06\\
67.1	7.36909578620713e-06\\
67.2	7.29453318754247e-06\\
67.3	7.22072943722197e-06\\
67.4	7.14767303754345e-06\\
67.5	7.07535249080471e-06\\
67.6	7.00376779700577e-06\\
67.7	6.93290745844443e-06\\
67.8	6.8627714751207e-06\\
67.9	6.79334834933239e-06\\
68	6.72461508567513e-06\\
68.1	6.65658318185111e-06\\
68.2	6.58925263786032e-06\\
68.3	6.52258896059622e-06\\
68.4	6.45661514546318e-06\\
68.5	6.39129669935463e-06\\
68.6	6.32664511997277e-06\\
68.7	6.26264890961541e-06\\
68.8	6.19930806828255e-06\\
68.9	6.13659960056983e-06\\
69	6.07453500417941e-06\\
69.1	6.01309128370695e-06\\
69.2	5.95227993685462e-06\\
69.3	5.89207796821805e-06\\
69.4	5.83248537779725e-06\\
69.5	5.77349066789002e-06\\
69.6	5.71510533619856e-06\\
69.7	5.65730638731849e-06\\
69.8	5.60009382124982e-06\\
69.9	5.54345614029036e-06\\
70	5.48739334444011e-06\\
70.1	5.43190543369908e-06\\
70.2	5.37696941266288e-06\\
70.3	5.32259677903371e-06\\
70.4	5.26877603510938e-06\\
70.5	5.21549568318772e-06\\
70.6	5.1627557232687e-06\\
70.7	5.11055615535235e-06\\
70.8	5.05887398403429e-06\\
70.9	5.0077207070167e-06\\
71	4.9570848265974e-06\\
71.1	4.9069663427764e-06\\
71.2	4.85734226014931e-06\\
71.3	4.80823557412051e-06\\
71.4	4.75962328928564e-06\\
71.5	4.7114939079425e-06\\
71.6	4.66385892779328e-06\\
71.7	4.6167068511358e-06\\
71.8	4.57002618026787e-06\\
71.9	4.5238169151895e-06\\
72	4.47809055360286e-06\\
72.1	4.43281260240141e-06\\
72.2	4.38799455928733e-06\\
72.3	4.34363642426061e-06\\
72.4	4.2997152019169e-06\\
72.5	4.25625388766055e-06\\
72.6	4.21321798838502e-06\\
72.7	4.17063049949468e-06\\
72.8	4.12846842558515e-06\\
72.9	4.08673176665643e-06\\
73	4.04542052270854e-06\\
73.1	4.00452319603927e-06\\
73.2	3.96403978664864e-06\\
73.3	3.92397029453664e-06\\
73.4	3.88430322200108e-06\\
73.5	3.84503856904198e-06\\
73.6	3.80616483795713e-06\\
73.7	3.76769352644874e-06\\
73.8	3.72960163911242e-06\\
73.9	3.69191217135256e-06\\
74	3.65459063006258e-06\\
74.1	3.61764851294469e-06\\
74.2	3.58108581999887e-06\\
74.3	3.54487955582077e-06\\
74.4	3.50905271581474e-06\\
74.5	3.47358230457643e-06\\
74.6	3.43846832210583e-06\\
74.7	3.40371076840293e-06\\
74.8	3.36930964346775e-06\\
74.9	3.3352534495981e-06\\
75	3.30154218679397e-06\\
75.1	3.26817585505537e-06\\
75.2	3.23514295668011e-06\\
75.3	3.20244349166819e-06\\
75.4	3.17007746001962e-06\\
75.5	3.1380333640322e-06\\
75.6	3.10632270140812e-06\\
75.7	3.07492247674302e-06\\
75.8	3.04384418773908e-06\\
75.9	3.01307633669411e-06\\
76	2.9826304213103e-06\\
76.1	2.95248344618328e-06\\
76.2	2.92264690901523e-06\\
76.3	2.89310931210398e-06\\
76.4	2.86387065544951e-06\\
76.5	2.83491944134965e-06\\
76.6	2.80626716750657e-06\\
76.7	2.77790233621811e-06\\
76.8	2.74983644518643e-06\\
76.9	2.72204649900717e-06\\
77	2.69453249768034e-06\\
77.1	2.66730593890811e-06\\
77.2	2.64034382728612e-06\\
77.3	2.61365766051655e-06\\
77.4	2.5872474385994e-06\\
77.5	2.56110166383248e-06\\
77.6	2.53522033621581e-06\\
77.7	2.50959195804718e-06\\
77.8	2.48423952473098e-06\\
77.9	2.45912854316065e-06\\
78	2.43428200874055e-06\\
78.1	2.40967692606633e-06\\
78.2	2.38532479284015e-06\\
78.3	2.36122560906203e-06\\
78.4	2.33735637932759e-06\\
78.5	2.31374009904121e-06\\
78.6	2.29035377279851e-06\\
78.7	2.26720889830167e-06\\
78.8	2.24430547555071e-06\\
78.9	2.22162050914125e-06\\
79	2.19916549677547e-06\\
79.1	2.17695193615556e-06\\
79.2	2.15494533417497e-06\\
79.3	2.13316868623806e-06\\
79.4	2.11162199234483e-06\\
79.5	2.09028225709092e-06\\
79.6	2.06916097817851e-06\\
79.7	2.04824665790542e-06\\
79.8	2.02755079397382e-06\\
79.9	2.00706188868155e-06\\
80	1.98677994202859e-06\\
80.1	1.96670495401494e-06\\
80.2	1.94682542693843e-06\\
80.3	1.92715285850123e-06\\
80.4	1.90768724870335e-06\\
80.5	1.88840560214041e-06\\
80.6	1.86931941651461e-06\\
80.7	1.85044018952812e-06\\
80.8	1.8317334280744e-06\\
80.9	1.81322212755781e-06\\
81	1.79490628797835e-06\\
81.1	1.77676291393165e-06\\
81.2	1.75881500082209e-06\\
81.3	1.74103955324528e-06\\
81.4	1.72344806890343e-06\\
81.5	1.70604054779652e-06\\
81.6	1.68879399452019e-06\\
81.7	1.67173140447881e-06\\
81.8	1.6548412799702e-06\\
81.9	1.63812362099434e-06\\
82	1.62156692984907e-06\\
82.1	1.60518270423656e-06\\
82.2	1.58895944645463e-06\\
82.3	1.57290865420546e-06\\
82.4	1.55701882978687e-06\\
82.5	1.54127847549667e-06\\
82.6	1.52571058673924e-06\\
82.7	1.5102921681102e-06\\
82.8	1.49503471731175e-06\\
82.9	1.47992673664168e-06\\
83	1.46496822610001e-06\\
83.1	1.45017068338892e-06\\
83.2	1.43551111310405e-06\\
83.3	1.42101251064975e-06\\
83.4	1.40665188062166e-06\\
83.5	1.39244072072196e-06\\
83.6	1.37836753324848e-06\\
83.7	1.36444381590339e-06\\
83.8	1.35065807098451e-06\\
83.9	1.33701029849185e-06\\
84	1.32350049842539e-06\\
84.1	1.31012867078514e-06\\
84.2	1.29689481557111e-06\\
84.3	1.2837874350811e-06\\
84.4	1.2708180270173e-06\\
84.5	1.25797509367753e-06\\
84.6	1.24527013276397e-06\\
84.7	1.23268014887225e-06\\
84.8	1.22022813740674e-06\\
84.9	1.20790260066526e-06\\
85	1.19569204094562e-06\\
85.1	1.18361945365219e-06\\
85.2	1.17165034567842e-06\\
85.3	1.15981921013086e-06\\
85.4	1.14809845252426e-06\\
85.5	1.1364984207906e-06\\
85.6	1.12501566561923e-06\\
85.7	1.11364903723991e-06\\
85.8	1.10239623611221e-06\\
85.9	1.09125841200636e-06\\
86	1.08023326538191e-06\\
86.1	1.06931849669843e-06\\
86.2	1.05851410595592e-06\\
86.3	1.04781894338416e-06\\
86.4	1.03723185921294e-06\\
86.5	1.02675285344224e-06\\
86.6	1.01637847676142e-06\\
86.7	1.00610987894069e-06\\
86.8	9.95943610669408e-07\\
86.9	9.85881971487998e-07\\
87	9.75920362315591e-07\\
87.1	9.66059932922405e-07\\
87.2	9.56299533538222e-07\\
87.3	9.46638014392824e-07\\
87.4	9.37074225715991e-07\\
87.5	9.27605867967287e-07\\
87.6	9.1823409091693e-07\\
87.7	9.08956595024484e-07\\
87.8	8.99773380289949e-07\\
87.9	8.90682147172888e-07\\
88	8.81684045443518e-07\\
88.1	8.72775625791186e-07\\
88.2	8.63958037986108e-07\\
88.3	8.5522898248785e-07\\
88.4	8.4658845929641e-07\\
88.5	8.38034168871351e-07\\
88.6	8.29567260982893e-07\\
88.7	8.21186585860816e-07\\
88.8	8.12889843964684e-07\\
88.9	8.04677035294496e-07\\
89	7.96547010080035e-07\\
89.1	7.88498618551083e-07\\
89.2	7.80531860707638e-07\\
89.3	7.726467365497e-07\\
89.4	7.64839796766616e-07\\
89.5	7.57112191128603e-07\\
89.6	7.49463919635661e-07\\
89.7	7.41891532977134e-07\\
89.8	7.34396180923242e-07\\
89.9	7.26975563933548e-07\\
90	7.19630831778269e-07\\
90.1	7.12360834687188e-07\\
90.2	7.05163273119867e-07\\
90.3	6.98039296846525e-07\\
90.4	6.90986606326726e-07\\
90.5	6.84005201560468e-07\\
90.6	6.77095082547753e-07\\
90.7	6.70253949748143e-07\\
90.8	6.63481803161638e-07\\
90.9	6.56778642788239e-07\\
91	6.50143318857726e-07\\
91.1	6.43574681599882e-07\\
91.2	6.37072731014707e-07\\
91.3	6.30636317331981e-07\\
91.4	6.24265440551706e-07\\
91.5	6.17957801133443e-07\\
91.6	6.11714548847413e-07\\
91.7	6.05534533923395e-07\\
91.8	5.99416606591173e-07\\
91.9	5.93360766850745e-07\\
92	5.87365864931893e-07\\
92.1	5.81431900834618e-07\\
92.2	5.75557724788701e-07\\
92.3	5.69742187023923e-07\\
92.4	5.63986437310503e-07\\
92.5	5.58288176108005e-07\\
92.6	5.52648553186646e-07\\
92.7	5.47064119235771e-07\\
92.8	5.41537173795817e-07\\
92.9	5.36066567096566e-07\\
93	5.3064999959758e-07\\
93.1	5.25288621069079e-07\\
93.2	5.19981281740844e-07\\
93.3	5.14727981612875e-07\\
93.4	5.09527570914953e-07\\
93.5	5.04380049647078e-07\\
93.6	4.99284268039032e-07\\
93.7	4.94240226090816e-07\\
93.8	4.8924677403221e-07\\
93.9	4.84303911863214e-07\\
94	4.79410489813611e-07\\
94.1	4.74567657653618e-07\\
94.2	4.69773115842799e-07\\
94.3	4.65026864381153e-07\\
94.4	4.60328903268682e-07\\
94.5	4.55678082735165e-07\\
94.6	4.51074402780604e-07\\
94.7	4.4651671363478e-07\\
94.8	4.42006165067911e-07\\
94.9	4.37540457539561e-07\\
95	4.33119591049729e-07\\
95.1	4.28743565598415e-07\\
95.2	4.2441238118562e-07\\
95.3	4.20124888041125e-07\\
95.4	4.15879936394711e-07\\
95.5	4.11678676016598e-07\\
95.6	4.07519957136566e-07\\
95.7	4.03402629984398e-07\\
95.8	3.99326694560092e-07\\
95.9	3.9529215086365e-07\\
96	3.91298998895071e-07\\
96.1	3.87346088884137e-07\\
96.2	3.83432271060629e-07\\
96.3	3.79558695194765e-07\\
96.4	3.75724211516328e-07\\
96.5	3.71927670255099e-07\\
96.6	3.68170221181297e-07\\
96.7	3.64450714524702e-07\\
96.8	3.60769150285315e-07\\
96.9	3.57124378692918e-07\\
97	3.5351639974751e-07\\
97.1	3.49945213449092e-07\\
97.2	3.46409670027445e-07\\
97.3	3.42909769482569e-07\\
97.4	3.39445511814464e-07\\
97.5	3.36015747252911e-07\\
97.6	3.3262162556813e-07\\
97.7	3.29260847219683e-07\\
97.8	3.25934561977789e-07\\
97.9	3.22641620072229e-07\\
98	3.19382021503003e-07\\
98.1	3.16155766270111e-07\\
98.2	3.12961704603335e-07\\
98.3	3.09799836502675e-07\\
98.4	3.06669012197912e-07\\
98.5	3.03571531229484e-07\\
98.6	3.00503944286734e-07\\
98.7	2.97468550910101e-07\\
98.8	2.94463051559146e-07\\
98.9	2.91488596004089e-07\\
99	2.8854403447471e-07\\
99.1	2.85628217200792e-07\\
99.2	2.82742293952554e-07\\
99.3	2.79886264729994e-07\\
99.4	2.77058979762894e-07\\
99.5	2.74259289281037e-07\\
99.6	2.71488343054641e-07\\
99.7	2.68746141083704e-07\\
99.8	2.66030383827792e-07\\
99.9	2.6334337082734e-07\\
100	2.60682802541912e-07\\
};
\addplot [color=green,mark size=2.5pt,only marks,mark=*,mark options={solid,fill=green},forget plot]
  table[row sep=crcr]{%
67.4	7.14767303754345e-06\\
};
\addplot [color=blue,dashdotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.1	1\\
0.2	0.952817780458586\\
0.3	0.909422202116163\\
0.4	0.86928548091181\\
0.5	0.832001306893865\\
0.6	0.797239605586134\\
0.7	0.764879740631833\\
0.8	0.734375497415534\\
0.9	0.705572729481347\\
1	0.67836588001709\\
1.1	0.652689604329505\\
1.2	0.628339490814044\\
1.3	0.605212495915957\\
1.4	0.583181281258639\\
1.5	0.562167098109193\\
1.6	0.542097899754538\\
1.7	0.522904990491509\\
1.8	0.504528889894192\\
1.9	0.486915981804016\\
2	0.470021027587189\\
2.1	0.453800464114873\\
2.2	0.438220781287961\\
2.3	0.423248469007347\\
2.4	0.408852530431359\\
2.5	0.395006157480711\\
2.6	0.381682542076118\\
2.7	0.368859064900684\\
2.8	0.356513944389991\\
2.9	0.344626236732095\\
3	0.333176673620012\\
3.1	0.322146824499233\\
3.2	0.311519934320206\\
3.3	0.301279248033376\\
3.4	0.291408848341669\\
3.5	0.281894493452964\\
3.6	0.272720266070187\\
3.7	0.263874437658649\\
3.8	0.255342766426232\\
3.9	0.247114361590724\\
4	0.239175819112485\\
4.1	0.231516248209304\\
4.2	0.224124758098972\\
4.3	0.216991295751757\\
4.4	0.21010497038545\\
4.5	0.203457404475274\\
4.6	0.197037707239019\\
4.7	0.190839176656865\\
4.8	0.184851759699079\\
4.9	0.17907629411814\\
5	0.17349016059715\\
5.1	0.168090008126199\\
5.2	0.162872485695376\\
5.3	0.157830053532383\\
5.4	0.152956009617398\\
5.5	0.148244489683078\\
5.6	0.143688791709601\\
5.7	0.139283889182102\\
5.8	0.135024755585715\\
5.9	0.130904688900617\\
6	0.1269203381169\\
6.1	0.123065001214741\\
6.2	0.119336164936708\\
6.3	0.115727965015457\\
6.4	0.112236212688599\\
6.5	0.108890229292853\\
6.6	0.105607077332931\\
6.7	0.102460479026867\\
6.8	0.0993834141764474\\
6.9	0.0964160949006007\\
7	0.0935442794072064\\
7.1	0.0907629411813985\\
7.2	0.0880720802231773\\
7.3	0.085463319007766\\
7.4	0.0829374115123945\\
7.5	0.0804914256033912\\
7.6	0.0781223453718364\\
7.7	0.0758274900098017\\
7.8	0.0736042624846063\\
7.9	0.0714504846398083\\
8	0.0693638107684704\\
8.1	0.0673418951636549\\
8.2	0.0653827272194158\\
8.3	0.0634840450040631\\
8.4	0.0616440892373939\\
8.5	0.0598607655382141\\
8.6	0.0581323146263205\\
8.7	0.0564568934462624\\
8.8	0.0548328264930844\\
8.9	0.0532584382618312\\
9	0.0517319694722997\\
9.1	0.0502520797205258\\
9.2	0.0488171772768018\\
9.3	0.0474258379619158\\
9.4	0.0460766375966557\\
9.5	0.0447682357770573\\
9.6	0.0434992920991564\\
9.7	0.0422685499342364\\
9.8	0.0410748364288287\\
9.9	0.0399169787294646\\
10	0.0387938039826753\\
10.1	0.0377042231102398\\
10.2	0.0366472308091851\\
10.3	0.0356217380012901\\
10.4	0.0346267393835817\\
10.5	0.0336613972035822\\
10.6	0.0327246223830707\\
10.7	0.0318156609448172\\
10.8	0.0309335913610964\\
10.9	0.0300774083289351\\
11	0.0292465254215989\\
11.1	0.0284400211113624\\
11.2	0.0276572251962435\\
11.3	0.0268974674742601\\
11.4	0.0261599101929344\\
11.5	0.0254438831502844\\
11.6	0.0247488836948235\\
11.7	0.0240739902988263\\
11.8	0.0234187003108062\\
11.9	0.0227824273040288\\
12	0.0221645848517597\\
12.1	0.0215646703025124\\
12.2	0.0209820972295526\\
12.3	0.0204162792061458\\
12.4	0.0198667973560532\\
12.5	0.0193331490277883\\
12.6	0.0188147477946166\\
12.7	0.0183112585555472\\
12.8	0.0178220948838456\\
12.9	0.0173469216785209\\
13	0.0168854038385819\\
13.1	0.0164369549372942\\
13.2	0.0160013236489147\\
13.3	0.0155780073219567\\
13.4	0.0151666708554291\\
13.5	0.0147670629235886\\
13.6	0.0143786808749487\\
13.7	0.014001273383766\\
13.8	0.0136345891242973\\
13.9	0.013278125445056\\
14	0.0129317147955465\\
14.1	0.01259493829953\\
14.2	0.0122677121817588\\
14.3	0.011949617565994\\
14.4	0.0116403193512445\\
14.5	0.0113397337622626\\
14.6	0.0110474419228095\\
14.7	0.0107632762823896\\
14.8	0.0104870692905074\\
14.9	0.0102184858461719\\
15	0.0099572746236397\\
15.1	0.00970343562291085\\
15.2	0.00945646619249876\\
15.3	0.00921636633240343\\
15.4	0.00898280094163379\\
15.5	0.0087556024696943\\
15.6	0.00853468714133722\\
15.7	0.00831977849824491\\
15.8	0.0081107592550705\\
15.9	0.0079074451062689\\
16	0.00770991982708789\\
16.1	0.00751730377742592\\
16.2	0.0073301331188687\\
16.3	0.00714803086280128\\
16.4	0.0069708378362529\\
16.5	0.00679842837635192\\
16.6	0.00663066006517714\\
16.7	0.00646741561738169\\
16.8	0.00630856099256914\\
16.9	0.00615396215034306\\
17	0.00600350180535659\\
17.1	0.00585707104978763\\
17.2	0.00571454422076453\\
17.3	0.0055758124104652\\
17.4	0.00544077508859232\\
17.5	0.00530931496979902\\
17.6	0.00518134827883753\\
17.7	0.00505676610788576\\
17.8	0.00493546792664639\\
17.9	0.00481737833739643\\
18	0.00470238843231379\\
18.1	0.00459042281367547\\
18.2	0.00448139770623372\\
18.3	0.00437522095721598\\
18.4	0.00427181716889928\\
18.5	0.00417111932108539\\
18.6	0.00407303526100178\\
18.7	0.00397750634597502\\
18.8	0.00388444880075733\\
18.9	0.00379380398267528\\
19	0.00370550487153066\\
19.1	0.00361947606960048\\
19.2	0.00353566731173607\\
19.3	0.00345401157773924\\
19.4	0.00337445022493654\\
19.5	0.00329692461065454\\
19.6	0.00322138446974457\\
19.7	0.00314776278200843\\
19.8	0.00307601765982223\\
19.9	0.00300609883803731\\
20	0.00293794767398025\\
20.1	0.00287152228002714\\
20.2	0.00280677239102935\\
20.3	0.00274365611936297\\
20.4	0.00268212319987936\\
20.5	0.00262214012247941\\
20.6	0.00256364824448968\\
20.7	0.00250663081086062\\
20.8	0.0024510291789188\\
20.9	0.0023968098385651\\
21	0.00234393090217564\\
21.1	0.0022923672371761\\
21.2	0.00224208533346737\\
21.3	0.00219303492590079\\
21.4	0.00214519925942681\\
21.5	0.00209852806889676\\
21.6	0.0020530045992611\\
21.7	0.00200859534042072\\
21.8	0.00196527515980129\\
21.9	0.00192300216977892\\
22	0.00188175961530406\\
22.1	0.00184151398627761\\
22.2	0.00180224015012524\\
22.3	0.00176391297427262\\
22.4	0.00172651570367019\\
22.5	0.00169000645069408\\
22.6	0.0016543768378195\\
22.7	0.00161960173247212\\
22.8	0.00158564762455285\\
22.9	0.0015525061365369\\
23	0.00152015213584994\\
23.1	0.00148856048991765\\
23.2	0.00145771444369047\\
23.3	0.00142759724211884\\
23.4	0.00139818375262845\\
23.5	0.00136946559769451\\
23.6	0.00134140926721791\\
23.7	0.00131401476119866\\
23.8	0.00128725694706242\\
23.9	0.00126111906975965\\
24	0.00123558437424079\\
24.1	0.00121063610545628\\
24.2	0.00118627426340613\\
24.3	0.00116245696046646\\
24.4	0.00113919257416204\\
24.5	0.00111646434944331\\
24.6	0.00109424715373596\\
24.7	0.00107254098703997\\
24.8	0.00105132071678102\\
24.9	0.00103058634295911\\
25	0.00101031273299991\\
25.1	0.000990499886903415\\
25.2	0.000971122672095303\\
25.3	0.000952189466100346\\
25.4	0.000933675136344216\\
25.5	0.000915571305302135\\
25.6	0.000897869595449329\\
25.7	0.000880561629261018\\
25.8	0.000863639029212429\\
25.9	0.00084707666272923\\
26	0.00083088960935602\\
26.1	0.000815052736518468\\
26.2	0.00079956101770171\\
26.3	0.000784406913133446\\
26.4	0.000769582045288899\\
26.5	0.000755078036643293\\
26.6	0.000740886509671852\\
26.7	0.000727000762354755\\
26.8	0.000713413254919701\\
26.9	0.000700116447594394\\
27	0.000687103638359011\\
27.1	0.00067436812519373\\
27.2	0.000661902368326254\\
27.3	0.000649700503489239\\
27.4	0.000637755828662863\\
27.5	0.000626063317332261\\
27.6	0.000614615429725133\\
27.7	0.000603407139326615\\
27.8	0.000592433419621839\\
27.9	0.000581687568590984\\
28	0.000571164559719185\\
28.1	0.000560859366491576\\
28.2	0.000550766124640814\\
28.3	0.000540881483156986\\
28.4	0.000531198740020274\\
28.5	0.000521714544220765\\
28.6	0.000512423869243593\\
28.7	0.000503321688573894\\
28.8	0.000494404651201756\\
28.9	0.000485666892859836\\
29	0.0004771059002907\\
29.1	0.000468717484731961\\
29.2	0.000460496619668753\\
29.3	0.000452439954091164\\
29.4	0.000444544136989285\\
29.5	0.000436804979600727\\
29.6	0.00042921913091558\\
29.7	0.000421783239923932\\
29.8	0.000414493955615874\\
29.9	0.000407347089229016\\
30	0.000400340965258405\\
30.1	0.000393472232694128\\
30.2	0.000386735865021321\\
30.3	0.000380131862239983\\
30.4	0.00037365436008277\\
30.5	0.000367302520797205\\
30.6	0.000361072993373378\\
30.7	0.000354963264553855\\
30.8	0.000348970821081203\\
30.9	0.000343092311945513\\
31	0.00033732522388935\\
31.1	0.000331668719160237\\
31.2	0.000326118608995786\\
31.3	0.000320673217891042\\
31.4	0.000315330870341049\\
31.5	0.000310088215335897\\
31.6	0.000304944415123108\\
31.7	0.000299896118692771\\
31.8	0.000294942488292409\\
31.9	0.000290080172912111\\
32	0.0002853083347994\\
32.1	0.000280624460696843\\
32.2	0.000276026875099483\\
32.3	0.000271513064749889\\
32.4	0.00026708302964806\\
32.5	0.000262733418784086\\
32.6	0.000258462556653011\\
32.7	0.000254270443254836\\
32.8	0.000250153727579649\\
32.9	0.000246110734122496\\
33	0.000242141462883376\\
33.1	0.000238243400604857\\
33.2	0.000234415709534461\\
33.3	0.000230655876414754\\
33.4	0.00022696306349326\\
33.5	0.000223336433017501\\
33.6	0.000219773471730043\\
33.7	0.000216274179630886\\
33.8	0.000212836881215076\\
33.9	0.000209459900977657\\
34	0.000206141563413674\\
34.1	0.000202882706275604\\
34.2	0.000199679978553537\\
34.3	0.000196533380247472\\
34.4	0.000193441235852455\\
34.5	0.000190402707616008\\
34.6	0.000187416957785653\\
34.7	0.000184483148608912\\
34.8	0.000181599604580831\\
34.9	0.000178765487948931\\
35	0.000175979960960735\\
35.1	0.000173242185863765\\
35.2	0.000170551324905543\\
35.3	0.000167906540333593\\
35.4	0.000165306156642958\\
35.5	0.000162750173833639\\
35.6	0.00016023691640068\\
35.7	0.000157766384344082\\
35.8	0.000155337739911366\\
35.9	0.000152949307597577\\
36	0.000150601087402716\\
36.1	0.000148292241574304\\
36.2	0.000146021932359865\\
36.3	0.000143790159759397\\
36.4	0.000141594410515469\\
36.5	0.000139435522380557\\
36.6	0.000137312657602185\\
36.7	0.000135224140675396\\
36.8	0.000133170809352669\\
36.9	0.00013115015037657\\
37	0.000129163839252055\\
37.1	0.00012720936272169\\
37.2	0.000125286720785477\\
37.3	0.000123395913443414\\
37.4	0.000121536102943024\\
37.5	0.000119705613779353\\
37.6	0.000117905283704877\\
37.7	0.000116134274967118\\
37.8	0.0001143917498136\\
37.9	0.000112677708244322\\
38	0.000110990474754329\\
38.1	0.000109330887096099\\
38.2	0.000107698107517153\\
38.3	0.000106091298265015\\
38.4	0.000104509621587206\\
38.5	0.000102953915236204\\
38.6	0.000101422503707055\\
38.7	9.9915386999757e-05\\
38.8	9.84317273618337e-05\\
38.9	9.69723625457622e-05\\
39	9.55356170465874e-05\\
39.1	9.41223286167869e-05\\
39.2	9.27308217514053e-05\\
39.3	9.13610964504427e-05\\
39.4	9.00131527138992e-05\\
39.5	8.86861527892969e-05\\
39.6	8.73792589241583e-05\\
39.7	8.6093308870961e-05\\
39.8	8.48274648772274e-05\\
39.9	8.35818107182052e-05\\
40	8.2355089765178e-05\\
40.1	8.11474695686413e-05\\
40.2	7.99586150276039e-05\\
40.3	7.87881072658272e-05\\
40.4	7.76356949575678e-05\\
40.5	7.65011267770824e-05\\
40.6	7.53839838481322e-05\\
40.7	7.42840986202217e-05\\
40.8	7.32010522171119e-05\\
40.9	7.21346770883075e-05\\
41	7.10847219080651e-05\\
41.1	7.0050684024898e-05\\
41.2	6.90325634388064e-05\\
41.3	6.80299412735513e-05\\
41.4	6.70426499786373e-05\\
41.5	6.60703544530733e-05\\
41.6	6.51128871463637e-05\\
41.7	6.41699129575176e-05\\
41.8	6.32412643360393e-05\\
41.9	6.23266061809378e-05\\
42	6.14258547169653e-05\\
42.1	6.05387586183786e-05\\
42.2	5.96649827841866e-05\\
42.3	5.88044434391415e-05\\
42.4	5.79568054822522e-05\\
42.5	5.71219013630233e-05\\
42.6	5.62995635309591e-05\\
42.7	5.54895406603165e-05\\
42.8	5.46917489758476e-05\\
42.9	5.39057696013136e-05\\
43	5.31316025367145e-05\\
43.1	5.23690802315548e-05\\
43.2	5.16177838095956e-05\\
43.3	5.08777970460848e-05\\
43.4	5.01487848400312e-05\\
43.5	4.9430663416187e-05\\
43.6	4.87231814488091e-05\\
43.7	4.80261713874019e-05\\
43.8	4.73394656814698e-05\\
43.9	4.66630643310128e-05\\
44	4.59965484597921e-05\\
44.1	4.53399180678077e-05\\
44.2	4.46930056045641e-05\\
44.3	4.40556435195657e-05\\
44.4	4.34276642623171e-05\\
44.5	4.28089840575704e-05\\
44.6	4.21993515795823e-05\\
44.7	4.15986830531051e-05\\
44.8	4.10068109276433e-05\\
44.9	4.04237352031969e-05\\
45	3.98491207787747e-05\\
45.1	3.92828838791291e-05\\
45.2	3.872502450426e-05\\
45.3	3.81752913284241e-05\\
45.4	3.76336005763737e-05\\
45.5	3.7099868472861e-05\\
45.6	3.65738436921427e-05\\
45.7	3.60555262342188e-05\\
45.8	3.55447485485938e-05\\
45.9	3.50414268600199e-05\\
46	3.45453936180016e-05\\
46.1	3.40565650472911e-05\\
46.2	3.35748573726407e-05\\
46.3	3.31001868188025e-05\\
46.4	3.26323020600333e-05\\
46.5	3.21712868715809e-05\\
46.6	3.1716889927702e-05\\
46.7	3.12691112283965e-05\\
46.8	3.08277832231689e-05\\
46.9	3.03928221367715e-05\\
47	2.99641441939565e-05\\
47.1	2.95416656194761e-05\\
47.2	2.91253026380826e-05\\
47.3	2.87149714745281e-05\\
47.4	2.83105045783173e-05\\
47.5	2.79118181742023e-05\\
47.6	2.7518912262183e-05\\
47.7	2.71316192917641e-05\\
47.8	2.67499392629454e-05\\
47.9	2.63737884004792e-05\\
48	2.60029153786222e-05\\
48.1	2.563748774787e-05\\
48.2	2.52771704072315e-05\\
48.3	2.49221309072022e-05\\
48.4	2.45721179220388e-05\\
48.5	2.42271314517413e-05\\
48.6	2.38870877210619e-05\\
48.7	2.3551902954753e-05\\
48.8	2.32214933775667e-05\\
48.9	2.28957752142552e-05\\
49	2.25747484648186e-05\\
49.1	2.22582455787613e-05\\
49.2	2.19463503313311e-05\\
49.3	2.16388113967847e-05\\
49.4	2.13357125503699e-05\\
49.5	2.10369700168388e-05\\
49.6	2.0742416245696e-05\\
49.7	2.04520512369415e-05\\
49.8	2.01657912153275e-05\\
49.9	1.9883636180854e-05\\
50	1.96055023582732e-05\\
50.1	1.93313059723374e-05\\
50.2	1.90610470230466e-05\\
50.3	1.87945579599052e-05\\
50.4	1.85318387829132e-05\\
50.5	1.82728894920707e-05\\
50.6	1.80176263121298e-05\\
50.7	1.77659654678429e-05\\
50.8	1.75178231839621e-05\\
50.9	1.72731994604874e-05\\
51	1.70320942974189e-05\\
51.1	1.6794340144261e-05\\
51.2	1.65600207762614e-05\\
51.3	1.63289686429248e-05\\
51.4	1.61011837442509e-05\\
51.5	1.58765823049922e-05\\
51.6	1.56551643251485e-05\\
51.7	1.54369298047199e-05\\
51.8	1.52217111932109e-05\\
51.9	1.50095922658691e-05\\
52	1.48004054721992e-05\\
52.1	1.4594150812201e-05\\
52.2	1.43908282858747e-05\\
52.3	1.41904378932201e-05\\
52.4	1.39928120837417e-05\\
52.5	1.37979508574397e-05\\
52.6	1.36058542143138e-05\\
52.7	1.34164383791165e-05\\
52.8	1.32297033518477e-05\\
52.9	1.30455653572595e-05\\
53	1.28640243953521e-05\\
53.1	1.26850804661255e-05\\
53.2	1.25086497943318e-05\\
53.3	1.23346486047232e-05\\
53.4	1.21630768972999e-05\\
53.5	1.19940184473096e-05\\
53.6	1.18272219290089e-05\\
53.7	1.16628548928933e-05\\
53.8	1.15007497884675e-05\\
53.9	1.13409066157313e-05\\
54	1.1183241599437e-05\\
54.1	1.10279222900802e-05\\
54.2	1.08746973619174e-05\\
54.3	1.07236505901966e-05\\
54.4	1.05746981996699e-05\\
54.5	1.04278401903374e-05\\
54.6	1.02829927869512e-05\\
54.7	1.01402397647591e-05\\
54.8	9.99941357326564e-06\\
54.9	9.86059798771855e-06\\
55	9.72379300811782e-06\\
55.1	9.58883108396793e-06\\
55.2	9.45571221526888e-06\\
55.3	9.32452017726842e-06\\
55.4	9.19517119471881e-06\\
55.5	9.06758149237226e-06\\
55.6	8.94183484547656e-06\\
55.7	8.81776370353615e-06\\
55.8	8.69545184179882e-06\\
55.9	8.57489926026456e-06\\
56	8.45593840843784e-06\\
56.1	8.33872845928942e-06\\
56.2	8.22311023984853e-06\\
56.3	8.1091172602143e-06\\
56.4	7.99670763276282e-06\\
56.5	7.88586460244456e-06\\
56.6	7.77657141420996e-06\\
56.7	7.66880293548468e-06\\
56.8	7.5625340336944e-06\\
56.9	7.4577395762648e-06\\
57	7.35441118567108e-06\\
57.1	7.25252372933893e-06\\
57.2	7.15206045221879e-06\\
57.3	7.05298784421155e-06\\
57.4	6.95529752779244e-06\\
57.5	6.85896437038712e-06\\
57.6	6.76397161694606e-06\\
57.7	6.67031088994446e-06\\
57.8	6.57794867928322e-06\\
57.9	6.48686822991279e-06\\
58	6.39705278678362e-06\\
58.1	6.30849397237092e-06\\
58.2	6.22116665410038e-06\\
58.3	6.13504569939766e-06\\
58.4	6.05013110826275e-06\\
58.5	5.96639774812134e-06\\
58.6	5.88382048639909e-06\\
58.7	5.802399323096e-06\\
58.8	5.72210074811296e-06\\
58.9	5.64292476144998e-06\\
59	5.56484623053273e-06\\
59.1	5.48785677783642e-06\\
59.2	5.41193127078673e-06\\
59.3	5.33706133185889e-06\\
59.4	5.26323858352811e-06\\
59.5	5.19042951569529e-06\\
59.6	5.11864250588521e-06\\
59.7	5.04784404399876e-06\\
59.8	4.97803413003594e-06\\
59.9	4.90918763142242e-06\\
60	4.84129617063342e-06\\
60.1	4.77435137014418e-06\\
60.2	4.70833647490512e-06\\
60.3	4.64323472986671e-06\\
60.4	4.57903775750417e-06\\
60.5	4.51572880276793e-06\\
60.6	4.45329948813324e-06\\
60.7	4.3917414360753e-06\\
60.8	4.33102951401979e-06\\
60.9	4.27116372196671e-06\\
61	4.21211892734173e-06\\
61.1	4.15390350766962e-06\\
61.2	4.09649233037607e-06\\
61.3	4.03987701793628e-06\\
61.4	3.98404919282549e-06\\
61.5	3.92899209999414e-06\\
61.6	3.87469736191745e-06\\
61.7	3.82115660107065e-06\\
61.8	3.76835306240418e-06\\
61.9	3.71628674591805e-06\\
62	3.6649408965627e-06\\
62.1	3.61429875928858e-06\\
62.2	3.56436871162046e-06\\
62.3	3.51512562098402e-06\\
62.4	3.46656110985448e-06\\
62.5	3.41867517823184e-06\\
62.6	3.37145107106654e-06\\
62.7	3.32488041083381e-06\\
62.8	3.27895482000888e-06\\
62.9	3.23366592106696e-06\\
63	3.18900533648328e-06\\
63.1	3.14495631120829e-06\\
63.2	3.10151884524198e-06\\
63.3	3.05869293858437e-06\\
63.4	3.01644508113633e-06\\
63.5	2.97479202794742e-06\\
63.6	2.93370864644332e-06\\
63.7	2.8932033141488e-06\\
63.8	2.85325089848953e-06\\
63.9	2.81385139946551e-06\\
64	2.77499643955197e-06\\
64.1	2.7366860187489e-06\\
64.2	2.69889500448198e-06\\
64.3	2.66163177427597e-06\\
64.4	2.62488795060611e-06\\
64.5	2.58864677842285e-06\\
64.6	2.55290825772617e-06\\
64.7	2.51767238851609e-06\\
64.8	2.48291403821827e-06\\
64.9	2.44863320683271e-06\\
65	2.41483827188419e-06\\
65.1	2.38150410079838e-06\\
65.2	2.34863069357528e-06\\
65.3	2.31620967269011e-06\\
65.4	2.28424103814287e-06\\
65.5	2.25271641240879e-06\\
65.6	2.22161904043831e-06\\
65.7	2.19095729975621e-06\\
65.8	2.16072281283772e-06\\
65.9	2.13089882463327e-06\\
66	2.10149371266766e-06\\
66.1	2.07249072189131e-06\\
66.2	2.04388985230424e-06\\
66.3	2.01568272638166e-06\\
66.4	1.98786096659881e-06\\
66.5	1.96043295048045e-06\\
66.6	1.93338192297704e-06\\
66.7	1.90669950656379e-06\\
66.8	1.88039407876549e-06\\
66.9	1.85444888453258e-06\\
67	1.82885554634028e-06\\
67.1	1.80362244171337e-06\\
67.2	1.7787328156023e-06\\
67.3	1.75419504553185e-06\\
67.4	1.72999237645245e-06\\
67.5	1.70612480836412e-06\\
67.6	1.68258396374207e-06\\
67.7	1.65936984258631e-06\\
67.8	1.63647406737205e-06\\
67.9	1.61389663809931e-06\\
68	1.59163755476807e-06\\
68.1	1.56968006232878e-06\\
68.2	1.54802416078146e-06\\
68.3	1.52666985012608e-06\\
68.4	1.50560875283789e-06\\
68.5	1.48483249139209e-06\\
68.6	1.46434944331348e-06\\
68.7	1.44415123107727e-06\\
68.8	1.42422947715868e-06\\
68.9	1.40458418155772e-06\\
69	1.3852069667496e-06\\
69.1	1.36610621025912e-06\\
69.2	1.34725677951193e-06\\
69.3	1.32867542955758e-06\\
69.4	1.31034540534654e-06\\
69.5	1.29227508440356e-06\\
69.6	1.27444771167911e-06\\
69.7	1.25687166469795e-06\\
69.8	1.23953856593531e-06\\
69.9	1.22244003786641e-06\\
70	1.20558445801603e-06\\
70.1	1.18895507133462e-06\\
70.2	1.17256025534696e-06\\
70.3	1.15638325500348e-06\\
70.4	1.14044082535374e-06\\
70.5	1.12470783382342e-06\\
70.6	1.10920103546206e-06\\
70.7	1.09390367522012e-06\\
70.8	1.07881575309759e-06\\
70.9	1.06393726909447e-06\\
71	1.04925984568599e-06\\
71.1	1.03479186039693e-06\\
71.2	1.0205249357025e-06\\
71.3	1.00645069407793e-06\\
71.4	9.92569135523218e-07\\
71.5	9.78880260038369e-07\\
71.6	9.6538406762338e-07\\
71.7	9.52072180753475e-07\\
71.8	9.38944599428653e-07\\
71.9	9.25992946124138e-07\\
72	9.13225598364707e-07\\
72.1	9.00634178625583e-07\\
72.2	8.88218686906766e-07\\
72.3	8.7597074568348e-07\\
72.4	8.63890354955725e-07\\
72.5	8.519775147235e-07\\
72.6	8.40232224986805e-07\\
72.7	8.28645270468388e-07\\
72.8	8.17220002178156e-07\\
72.9	8.05951393601247e-07\\
73	7.9483860698518e-07\\
73.1	7.83879966825002e-07\\
73.2	7.73071284358323e-07\\
73.3	7.62412559585145e-07\\
73.4	7.51900441495556e-07\\
73.5	7.415332545846e-07\\
73.6	7.31309323347324e-07\\
73.7	7.2122697227877e-07\\
73.8	7.11282012616552e-07\\
73.9	7.01476119865625e-07\\
74	6.91804267511121e-07\\
74.1	6.82266455553042e-07\\
74.2	6.72860170733955e-07\\
74.3	6.63583737548904e-07\\
74.4	6.54434642740456e-07\\
74.5	6.45412048556134e-07\\
74.6	6.36514279490982e-07\\
74.7	6.27738822287567e-07\\
74.8	6.19084839193412e-07\\
74.9	6.10549816951084e-07\\
75	6.02132917808104e-07\\
75.1	5.93831628507041e-07\\
75.2	5.85645111295417e-07\\
75.3	5.77571690668275e-07\\
75.4	5.69608853368184e-07\\
75.5	5.61756599395143e-07\\
75.6	5.54012415491719e-07\\
75.7	5.46374626152957e-07\\
75.8	5.38842393626379e-07\\
75.9	5.31414880159508e-07\\
76	5.24088734742433e-07\\
76.1	5.16863957375154e-07\\
76.2	5.09738872552716e-07\\
76.3	5.02711804770163e-07\\
76.4	4.95781916275017e-07\\
76.5	4.88947531562325e-07\\
76.6	4.82206975127129e-07\\
76.7	4.7556024696943e-07\\
76.8	4.69003996079318e-07\\
76.9	4.62539060209271e-07\\
77	4.56162926101854e-07\\
77.1	4.49874756004591e-07\\
77.2	4.43673712165004e-07\\
77.3	4.37558119078137e-07\\
77.4	4.31526301239036e-07\\
77.5	4.255782586477e-07\\
77.6	4.19711478046696e-07\\
77.7	4.13925959436025e-07\\
77.8	4.08220865063208e-07\\
77.9	4.02593681670814e-07\\
78	3.9704440925884e-07\\
78.1	3.91571372322334e-07\\
78.2	3.86173733108816e-07\\
78.3	3.80851491618286e-07\\
78.4	3.75601296840835e-07\\
78.5	3.7042398652894e-07\\
78.6	3.65318722930123e-07\\
78.7	3.60282992786951e-07\\
78.8	3.55316796099424e-07\\
78.9	3.50419295115065e-07\\
79	3.45589652081396e-07\\
79.1	3.40825353740984e-07\\
79.2	3.36128075598784e-07\\
79.3	3.31495304397363e-07\\
79.4	3.26926202384244e-07\\
79.5	3.22419931806948e-07\\
79.6	3.17975654912999e-07\\
79.7	3.13593371702397e-07\\
79.8	3.09270568917708e-07\\
79.9	3.05008084311409e-07\\
80	3.00804242378547e-07\\
80.1	2.96658205366642e-07\\
80.2	2.92569135523218e-07\\
80.3	2.88537032848275e-07\\
80.4	2.84560221836856e-07\\
80.5	2.80637864736485e-07\\
80.6	2.76769961547161e-07\\
80.7	2.7295483676393e-07\\
80.8	2.69193328139268e-07\\
80.9	2.65482922415743e-07\\
81	2.61823619593355e-07\\
81.1	2.58214581919626e-07\\
81.2	2.54655809394556e-07\\
81.3	2.51146464265668e-07\\
81.4	2.47684871028006e-07\\
81.5	2.4427102968157e-07\\
81.6	2.40904102473883e-07\\
81.7	2.37584089404944e-07\\
81.8	2.34309314969799e-07\\
81.9	2.31079779168447e-07\\
82	2.27895482000888e-07\\
82.1	2.24754747962167e-07\\
82.2	2.21656739299806e-07\\
82.3	2.18602293766284e-07\\
82.4	2.15588898104166e-07\\
82.5	2.12617390065931e-07\\
82.6	2.09687769651579e-07\\
82.7	2.06797523603676e-07\\
82.8	2.03947489674701e-07\\
82.9	2.01136830112175e-07\\
83	1.98364707163621e-07\\
83.1	1.9563112082904e-07\\
83.2	1.92934395603475e-07\\
83.3	1.90275369239405e-07\\
83.4	1.87653203984351e-07\\
83.5	1.85067062085836e-07\\
83.6	1.82516943543861e-07\\
83.7	1.80001172853469e-07\\
83.8	1.77520587767138e-07\\
83.9	1.75073512779914e-07\\
84	1.72660785644274e-07\\
84.1	1.70281568607739e-07\\
84.2	1.67935023917833e-07\\
84.3	1.65620313822078e-07\\
84.4	1.63337438320474e-07\\
84.5	1.6108639741302e-07\\
84.6	1.5886635334724e-07\\
84.7	1.56677306123133e-07\\
84.8	1.54518417988221e-07\\
84.9	1.52388851190027e-07\\
85	1.50288605728551e-07\\
85.1	1.48217681603793e-07\\
85.2	1.46174403310798e-07\\
85.3	1.4416044635452e-07\\
85.4	1.42173297477527e-07\\
85.5	1.40213794432297e-07\\
85.6	1.38281937218829e-07\\
85.7	1.36376050332169e-07\\
85.8	1.34496971524793e-07\\
85.9	1.32643025291747e-07\\
86	1.30815049385509e-07\\
86.1	1.29012206053599e-07\\
86.2	1.2723449529602e-07\\
86.3	1.25481079360292e-07\\
86.4	1.23751958246417e-07\\
86.5	1.22046294201915e-07\\
86.6	1.20364087226788e-07\\
86.7	1.18705337321035e-07\\
86.8	1.17070044484657e-07\\
86.9	1.15456533212697e-07\\
87	1.13865641257634e-07\\
87.1	1.1229653086699e-07\\
87.2	1.10748364288287e-07\\
87.3	1.09222817026481e-07\\
87.4	1.07717375824139e-07\\
87.5	1.06232878433738e-07\\
87.6	1.04769324855278e-07\\
87.7	1.03325039583805e-07\\
87.8	1.01900860371795e-07\\
87.9	1.00496787219248e-07\\
88	9.91119823736879e-08\\
88.1	9.77464458351136e-08\\
88.2	9.63993398510476e-08\\
88.3	9.507066442149e-08\\
88.4	9.37604195464408e-08\\
88.5	9.24686052258999e-08\\
88.6	9.11943837073898e-08\\
88.7	8.99377549909104e-08\\
88.8	8.8697881323984e-08\\
88.9	8.74756004590884e-08\\
89	8.62700746437457e-08\\
89.1	8.50813038779562e-08\\
89.2	8.39092881617197e-08\\
89.3	8.27526870910721e-08\\
89.4	8.16123384184909e-08\\
89.5	8.0487571941994e-08\\
89.6	7.93784714368293e-08\\
89.7	7.82845342515101e-08\\
89.8	7.72058441612841e-08\\
89.9	7.61419822899126e-08\\
90	7.50927810869001e-08\\
90.1	7.40579892265031e-08\\
90.2	7.30374391582263e-08\\
90.3	7.20309633315741e-08\\
90.4	7.10383941960508e-08\\
90.5	7.00594804259134e-08\\
90.6	6.90939706954183e-08\\
90.7	6.8141781229318e-08\\
90.8	6.72028282523646e-08\\
90.9	6.6276776663567e-08\\
91	6.53634589124297e-08\\
91.1	6.44627074484573e-08\\
91.2	6.35744384964019e-08\\
91.3	6.26984007305202e-08\\
91.4	6.18344266003167e-08\\
91.5	6.09823485552958e-08\\
91.6	6.01419990449622e-08\\
91.7	5.93132105188201e-08\\
91.8	5.84958992016219e-08\\
91.9	5.76898137676242e-08\\
92	5.68947866663316e-08\\
92.1	5.61108178977439e-08\\
92.2	5.53374885856225e-08\\
92.3	5.45749662804628e-08\\
92.4	5.38229158812737e-08\\
92.5	5.30813373880553e-08\\
92.6	5.23498956998165e-08\\
92.7	5.16285070413096e-08\\
92.8	5.09170876372867e-08\\
92.9	5.02154699372523e-08\\
93	4.95235701659588e-08\\
93.1	4.88411369976627e-08\\
93.2	4.81680866571163e-08\\
93.3	4.75043353690719e-08\\
93.4	4.68497993582816e-08\\
93.5	4.62042272990022e-08\\
93.6	4.5567535415986e-08\\
93.7	4.49396399339851e-08\\
93.8	4.4320373302504e-08\\
93.9	4.37097355215428e-08\\
94	4.31073914901103e-08\\
94.1	4.25134249834544e-08\\
94.2	4.19275846758317e-08\\
94.3	4.13498705672422e-08\\
94.4	4.07799475566949e-08\\
94.5	4.02179831946853e-08\\
94.6	3.96638099307179e-08\\
94.7	3.91172602142971e-08\\
94.8	3.85782502701752e-08\\
94.9	3.80466963231044e-08\\
95	3.75224308225892e-08\\
95.1	3.70053699933818e-08\\
95.2	3.64954300602344e-08\\
95.3	3.59925272478993e-08\\
95.4	3.54965777811288e-08\\
95.5	3.5007497884675e-08\\
95.6	3.45251200080424e-08\\
95.7	3.40493603759833e-08\\
95.8	3.35801352132499e-08\\
95.9	3.31174445198422e-08\\
96	3.26610369700168e-08\\
96.1	3.22109963390217e-08\\
96.2	3.17671550763611e-08\\
96.3	3.13295131820352e-08\\
96.4	3.08978193303007e-08\\
96.5	3.04720735211574e-08\\
96.6	3.00521919793578e-08\\
96.7	2.96380909296539e-08\\
96.8	2.92296865967981e-08\\
96.9	2.88269789807903e-08\\
97	2.84298005311351e-08\\
97.1	2.80379836973368e-08\\
97.2	2.76515284793955e-08\\
97.3	2.72705186525589e-08\\
97.4	2.68947028910838e-08\\
97.5	2.65240811949701e-08\\
97.6	2.61585697889702e-08\\
97.7	2.57981686730839e-08\\
97.8	2.54427102968157e-08\\
97.9	2.50921108849179e-08\\
98	2.47462866621428e-08\\
98.1	2.44053214037381e-08\\
98.2	2.40690475592082e-08\\
98.3	2.37373813533054e-08\\
98.4	2.34103227860296e-08\\
98.5	2.30877043068855e-08\\
98.6	2.27695259158729e-08\\
98.7	2.24557876129919e-08\\
98.8	2.21464056229946e-08\\
98.9	2.18412961706334e-08\\
99	2.15402917054127e-08\\
99.1	2.12434760025803e-08\\
99.2	2.09508490621361e-08\\
99.3	2.06622433335847e-08\\
99.4	2.03775750416782e-08\\
99.5	2.00967604111689e-08\\
99.6	1.98197994420569e-08\\
99.7	1.9546692134342e-08\\
99.8	1.92773547127766e-08\\
99.9	1.90117034021128e-08\\
100	1.87497382023507e-08\\
};
\addplot [color=blue,mark size=2.5pt,only marks,mark=*,mark options={solid,fill=blue},forget plot]
  table[row sep=crcr]{%
62.7	3.32488041083381e-06\\
};
\end{axis}
\end{tikzpicture}%
